Crystal bases and three-dimensional $ \mathcal{N}=4 $ Coulomb branches

We establish and develop a correspondence between certain crystal bases (Kashiwara crystals) and the Coulomb branch of three-dimensional $ \mathcal{N} =4 $ gauge theories. The result holds for simply-laced, non-simply laced and affine quivers. Two equivalent derivations are given in the non-simply laced case, either by application of the axiomatic rules or by folding a simply-laced quiver. We also study the effect of turning on real masses and the ensuing simplification of the crystal. We present a multitude of explicit examples of the equivalence. Finally, we put forward a correspondence between infinite crystals and Hilbert spaces of theories with isolated vacua.

==> (inline-0) <==
\begin{tikzpicture}
		\node (t1) at (0,0) {$ \left( \begin{ytableau} 6 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) \oplus \left( \begin{ytableau} 1 & \none[ \scriptstyle \otimes ] & 3 \end{ytableau} \right) $};
		\node (t2a) at (-2,-1.5) {$ \left( \begin{ytableau} 4 & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) \oplus \left( \begin{ytableau} 1 & \none[ \scriptstyle \otimes ] & 3 \end{ytableau} \right) $};
		\node (t2b) at (2,-1.5) {$\left( \begin{ytableau} 6 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) \oplus \left( \begin{ytableau} 2 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) $};
		\node (t3a) at (-4,-3) {$\left( \begin{ytableau} 2 & \none[ \scriptstyle \otimes ] & 3 \end{ytableau} \right) \oplus \left( \begin{ytableau} 1 & \none[ \scriptstyle \otimes ] & 3 \end{ytableau} \right)$};
		\node (t3b) at (0,-3) {$\left( \begin{ytableau} 4 & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) \oplus \left( \begin{ytableau} 2 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)$};
		\node (t4a) at (0,-4.5) {$\left( \begin{ytableau} 2 & \none[ \scriptstyle \otimes ] & 3 \end{ytableau} \right) \oplus \left( \begin{ytableau} 2 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) $};
		\node (t4b) at (-4,-4.5) {$\left( \begin{ytableau} 3 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) \oplus \left( \begin{ytableau} 1 & \none[ \scriptstyle \otimes ] & 3 \end{ytableau} \right) $};
		\node (t5b) at (-4,-6) {$ \left( \begin{ytableau} 1 & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) \oplus \left( \begin{ytableau} 1 & \none[ \scriptstyle \otimes ] & 3 \end{ytableau} \right) $};
		\node (t5a) at (0,-6) {$ \left( \begin{ytableau} 3 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) \oplus \left( \begin{ytableau} 2 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) $};
		\node (t6) at (-2,-7.5) {$ \left( \begin{ytableau} 1 & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) \oplus \left( \begin{ytableau} 2 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) $};
		
		\path[->] (t1) edge node[left,anchor=south east] {${\scriptstyle A_4}$} (t2a);
		\path[->] (t1) edge node[right,anchor=south west] {${\scriptstyle A_1}$} (t2b);
		\path[->] (t2b) edge node[right] {${\scriptstyle A_4}$} (t3b);
		\path[->] (t2a) edge node[left,anchor=south east] {${\scriptstyle A_2}$} (t3a);
		\path[->] (t2a) edge node[right,anchor=south west] {${\scriptstyle A_1}$} (t3b);
		\path[->] (t3a) edge node[right,anchor=south west] {${\scriptstyle A_1}$} (t4a);
		\path[->] (t3b) edge node[right] {${\scriptstyle A_2}$} (t4a);
		\path[->] (t3a) edge node[left] {${\scriptstyle A_1}$} (t4b);
		\path[->] (t4b) edge node[right,anchor=south west] {${\scriptstyle A_1}$} (t5a);
		\path[->] (t4a) edge node[right] {${\scriptstyle A_1}$} (t5a);
		\path[->] (t4b) edge node[left] {${\scriptstyle A_1}$} (t5b);
		\path[->] (t5b) edge node[left] {${\scriptstyle A_1}$} (t6);
		\path[->] (t5a) edge node[right] {${\scriptstyle A_1}$} (t6);

		\node (h1) at (6,0) {$\bullet $};
		\node (h2a) at (5.5,-1.5) {$\bullet $};
		\node (h2b) at (6.5,-1.5) {$\bullet $};
		\node (h3a) at (5,-3) {$\bullet $};
		\node (h3b) at (6,-3) {$\bullet $};
		\node (h4a) at (6,-4.5) {$\bullet $};
		\node (h4b) at (5,-4.5) {$\bullet $};
		\node (h5a) at (5,-6) {$\bullet $};
		\node (h5b) at (6,-6) {$\bullet $};
		\node (h6) at (5.5,-7.5) {$\bullet $};

		\path[] (h1) edge node[left] {${\scriptstyle A_4}$} (h2a);
		\path[] (h1) edge node[right] {${\scriptstyle A_1}$} (h2b);
		\path[] (h2b) edge node[right] {${\scriptstyle A_4}$} (h3b);
		\path[] (h2a) edge node[left] {${\scriptstyle A_2}$} (h3a);
		\path[] (h2a) edge node[right,pos=0.3] {${\scriptstyle A_1}$} (h3b);
		\path[] (h3a) edge node[right,pos=0.3] {${\scriptstyle A_1}$} (h4a);
		\path[] (h3b) edge node[right] {${\scriptstyle A_2}$} (h4a);
		\path[] (h3a) edge node[left] {${\scriptstyle A_1}$} (h4b);
		\path[] (h4b) edge node[right,pos=0.3] {${\scriptstyle A_1}$} (h5b);
		\path[] (h4a) edge node[right] {${\scriptstyle A_1}$} (h5b);
		\path[] (h4b) edge node[left] {${\scriptstyle A_1}$} (h5a);
		\path[] (h5a) edge node[left] {${\scriptstyle A_1}$} (h6);
		\path[] (h5b) edge node[right] {${\scriptstyle A_1}$} (h6);

	\end{tikzpicture}
\label{eq:massdefA2n52C1}
\end{equation}\par

 		\begin{equation}
	\ytableausetup{smalltableaux}
	\begin{tikzpicture}
		\node (t1) at (0,0) {$ \left( \begin{ytableau} 5 & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) \oplus \left( \begin{ytableau} 2 & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) $};
		\node (t2) at (0,-1.5) {$ \left( \begin{ytableau} 3 & \none[ \scriptstyle \otimes ] & 3 \end{ytableau} \right) \oplus \left( \begin{ytableau} 2 & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) $};
		\node (t3a) at (-2,-3) {$\left( \begin{ytableau} 4 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) \oplus \left( \begin{ytableau} 2 & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right)$};
		\node (t3b) at (2,-3) {$\left( \begin{ytableau} 1 & \none[ \scriptstyle \otimes ] & 4 \end{ytableau} \right) \oplus \left( \begin{ytableau} 2 & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right)$};
		\node (t4) at (0,-4.5) {$\left( \begin{ytableau} 2 & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) \oplus \left( \begin{ytableau} 2 & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) $};
		\node (t5a) at (-2,-6) {$ \left( \begin{ytableau} 1 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) \oplus \left( \begin{ytableau} 2 & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) $};
		\node (t5b) at (2,-6) {$ \left( \begin{ytableau} 2 & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) \oplus \left( \begin{ytableau} 1 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) $};
		\node (t6) at (0,-7.5) {$ \left( \begin{ytableau} 1 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) \oplus \left( \begin{ytableau} 1 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) $};
		
		\path[->] (t1) edge node[right] {${\scriptstyle A_3}$} (t2);
		\path[->] (t2) edge node[right] {${\scriptstyle A_1}$} (t3b);
		\path[->] (t2) edge node[left] {${\scriptstyle A_1}$} (t3a);
		\path[->] (t3a) edge node[left] {${\scriptstyle A_2}$} (t4);
		\path[->] (t3b) edge node[right] {${\scriptstyle A_2}$} (t4);
		\path[->] (t4) edge node[left] {${\scriptstyle a_2}$} (t5a);
		\path[->] (t4) edge node[right] {${\scriptstyle a_2}$} (t5b);
		\path[->] (t5a) edge node[left] {${\scriptstyle a_2}$} (t6);
		\path[->] (t5b) edge node[right] {${\scriptstyle a_2}$} (t6);

		\node (h1) at (6,0) {$\bullet $};
		\node (h2) at (6,-1.5) {$\bullet $};
		\node (h3a) at (5.5,-3) {$\bullet $};
		\node (h3b) at (6.5,-3) {$\bullet $};
		\node (h4) at (6,-4.5) {$\bullet $};
		\node (h5a) at (5.5,-6) {$\bullet $};
		\node (h5b) at (6.5,-6) {$\bullet $};
		\node (h6) at (6,-7.5) {$\bullet $};

		\path[] (h1) edge node[right] {${\scriptstyle A_3}$} (h2);
		\path[] (h2) edge node[left] {${\scriptstyle A_1}$} (h3a);
		\path[] (h2) edge node[right] {${\scriptstyle A_1}$} (h3b);
		\path[] (h3a) edge node[left] {${\scriptstyle A_2}$} (h4);
		\path[] (h3b) edge node[right] {${\scriptstyle A_2}$} (h4);
		\path[] (h4) edge node[left] {${\scriptstyle a_2}$} (h5a);
		\path[] (h4) edge node[right] {${\scriptstyle a_2}$} (h5b);
		\path[] (h5a) edge node[left] {${\scriptstyle a_2}$} (h6);
		\path[] (h5b) edge node[right] {${\scriptstyle a_2}$} (h6);

	\end{tikzpicture}
\label{eq:massdefA2n52C2}
\end{equation}\par

 		\begin{equation}
 		\hspace*{-1cm}
	\ytableausetup{smalltableaux}
	\begin{tikzpicture}
		\node (t1) at (0,0) {$ \left( \begin{ytableau} 4 & \none[ \scriptstyle \otimes ] & 3 \end{ytableau} \right) \oplus \left( \begin{ytableau} 3 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) $};
		\node (t2a) at (-4,-1.5) {$ \left( \begin{ytableau} 2 & \none[ \scriptstyle \otimes ] & 4 \end{ytableau} \right) \oplus \left( \begin{ytableau} 3 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) $};
		\node (t2b) at (0,-1.5) {$ \left( \begin{ytableau} 4 & \none[ \scriptstyle \otimes ] & 3 \end{ytableau} \right) \oplus \left( \begin{ytableau} 1 & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) $};
		\node (t2c) at (4,-1.5) {$ \left( \begin{ytableau} 5 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) \oplus \left( \begin{ytableau} 3 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) $};
		\node (t3a) at (-2,-3) {$ \left( \begin{ytableau} 2 & \none[ \scriptstyle \otimes ] & 4 \end{ytableau} \right) \oplus \left( \begin{ytableau} 1 & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) $};
		\node (t3b) at (2,-3) {$ \left( \begin{ytableau} 5 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) \oplus \left( \begin{ytableau} 1 & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) $};
		\node (t3c) at (6,-3) {$ \left( \begin{ytableau} 3 & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) \oplus \left( \begin{ytableau} 3 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) $};
		\node (t4a) at (0,-4.5) {$\left( \begin{ytableau} 3 & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) \oplus \left( \begin{ytableau} 1 & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) $};
		\node (t4b) at (4,-4.5) {$\left( \begin{ytableau} 1 & \none[ \scriptstyle \otimes ] & 3 \end{ytableau} \right) \oplus \left( \begin{ytableau} 3 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) $};
		\node (t5a) at (0,-6) {$ \left( \begin{ytableau} 1 & \none[ \scriptstyle \otimes ] & 3 \end{ytableau} \right) \oplus \left( \begin{ytableau} 1 & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) $};
		\node (t5b) at (4,-6) {$ \left( \begin{ytableau} 2 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) \oplus \left( \begin{ytableau} 3 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) $};
		\node (t6) at (2,-7.5) {$ \left( \begin{ytableau} 2 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) \oplus \left( \begin{ytableau} 1 & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) $};

		\path[->] (t1) edge node[left,anchor=south east] {${\scriptstyle A_2}$} (t2a);
		\path[->] (t1) edge node[right] {${\scriptstyle A_1}$} (t2b);
		\path[->] (t1) edge node[right,anchor=south west] {${\scriptstyle A_1}$} (t2c);
		\path[->] (t2b) edge node[left] {${\scriptstyle A_2}$} (t3a);
		\path[->] (t2b) edge node[right] {${\scriptstyle A_1}$} (t3b);
		\path[->] (t2c) edge node[left] {${\scriptstyle A_1}$} (t3b);
		\path[->] (t2c) edge node[right] {${\scriptstyle A_3}$} (t3c);
		\path[->] (t2a) edge node[left] {${\scriptstyle A_1}$} (t3a);
		\path[->,gray,dashed] (t2a) edge node[left,anchor=north east] {${\scriptstyle A_2}$} (t3c);
		\path[->] (t3a) edge node[left] {${\scriptstyle A_2}$} (t4a);
		\path[->] (t3b) edge node[left,anchor=south east] {${\scriptstyle A_3}$} (t4a);
		\path[->] (t3c) edge node[right,anchor=north west,pos=0.3] {${\scriptstyle A_1}$} (t4a);
		\path[->] (t3c) edge node[right] {${\scriptstyle A_1}$} (t4b);
		\path[->] (t4a) edge node[left] {${\scriptstyle A_1}$} (t5a);
		\path[->] (t4b) edge node[right,anchor=west] {${\scriptstyle A_1}$} (t5a);
		\path[->] (t4b) edge node[right] {${\scriptstyle A_1}$} (t5b);
		\path[->] (t5a) edge node[left] {${\scriptstyle A_1}$} (t6);
		\path[->] (t5b) edge node[right] {${\scriptstyle A_1}$} (t6);

		\node (h1) at (9,0) {$\bullet $};
		\node (h2a) at (8,-1.5) {$\bullet $};
		\node (h2b) at (9,-1.5) {$\bullet $};
		\node (h2c) at (10,-1.5) {$\bullet $};
		\node (h3a) at (8.5,-3) {$\bullet $};
		\node (h3b) at (9.5,-3) {$\bullet $};
		\node (h3c) at (10.5,-3) {$\bullet $};
		\node (h4a) at (9,-4.5) {$\bullet $};
		\node (h4b) at (10,-4.5) {$\bullet $};
		\node (h5a) at (9,-6) {$\bullet $};
		\node (h5b) at (10,-6) {$\bullet $};
		\node (h6) at (9.5,-7.5) {$\bullet $};

		\path[] (h1) edge node[left] {${\scriptstyle A_2}$} (h2a);
		\path[] (h1) edge node[right,pos=0.7] {${\scriptstyle A_1}$} (h2b);
		\path[] (h1) edge node[right] {${\scriptstyle A_1}$} (h2c);
		\path[] (h2b) edge node[left,pos=0.3] {${\scriptstyle A_2}$} (h3a);
		\path[] (h2b) edge node[right,pos=0.3] {${\scriptstyle A_1}$} (h3b);
		\path[] (h2c) edge node[right,pos=0.7] {${\scriptstyle A_1}$} (h3b);
		\path[] (h2c) edge node[right] {${\scriptstyle A_3}$} (h3c);
		\path[] (h2a) edge node[left] {${\scriptstyle A_1}$} (h3a);
		\path[gray,dashed] (h2a) edge node[left,anchor=north,pos=0.45] {${\scriptstyle A_2}$} (h3c);
		\path[] (h3a) edge node[left] {${\scriptstyle A_2}$} (h4a);
		\path[] (h3b) edge node[left,pos=0.3] {${\scriptstyle A_3}$} (h4a);
		\path[] (h3c) edge node[right,pos=0.7] {${\scriptstyle A_1}$} (h4a);
		\path[] (h3c) edge node[right] {${\scriptstyle A_1}$} (h4b);
		\path[] (h4a) edge node[left] {${\scriptstyle A_1}$} (h5a);
		\path[] (h4b) edge node[right,pos=0.7] {${\scriptstyle A_1}$} (h5a);
		\path[] (h4b) edge node[right] {${\scriptstyle A_1}$} (h5b);
		\path[] (h5a) edge node[left] {${\scriptstyle A_1}$} (h6);
		\path[] (h5b) edge node[right] {${\scriptstyle A_1}$} (h6);

	\end{tikzpicture}
\begin{tikzpicture}
		\node (lab) at (0,1) {$\text{\eqref{eq:massdefA2n52C1} : }$};
		
		\node (d5l1a) at (-1,0.3) {$ \dbr  \dbr  \dbr \dbr \dbr $};
		\node (d5r1a) at (1,0) {$\dbr \dbr $};
		\path[red,thick] (-2,0.5) edge (-2,-0.5);
		\path[red,thick] (0,0.5) edge (0,-0.5);
		\path[red,thick] (2,0.5) edge (2,-0.5);
		\path (-2,-0.4) edge (0,-0.4);
		\path (-2,-0.3) edge (0,-0.3);
		\path (-2,-0.2) edge (0,-0.2);
		\path (-2,-0.1) edge (0,-0.1);
		\path (0,-0.4) edge (2,-0.4);
		\path (0,-0.3) edge (2,-0.3);
		\path (0,-0.2) edge (2,-0.2);

		\node (d5l2aA) at (-5.2,-1.2) {$ \dbr  \dbr \dbr $};
		\node (d5r2aA) at (-2.9,-1.5) {$\dbr \dbr $};
		\node (d5r2bA) at (-3.1,-1.2) {$\dbr $};
		\path[red,thick] (-6,-1) edge (-6,-2);
		\path[red,thick] (-4,-1) edge (-4,-2);
		\path[red,thick] (-2,-1) edge (-2,-2);
		\path (-6,-1.9) edge (-4,-1.9);
		\path (-6,-1.8) edge (-4,-1.8);
		\path (-6,-1.7) edge (-4,-1.7);
		\path (-4,-1.9) edge (-2,-1.9);
		\path (-4,-1.8) edge (-2,-1.8);
		\path (-4,-1.7) edge (-2,-1.7);

		\node (d5l2aB) at (2.8,-1.2) {$ \dbr  \dbr \dbr \dbr \dbr $};
		\node (d5l2bB) at (3.5,-1.5) {$\dbr $};
		\path[red,thick] (6,-1) edge (6,-2);
		\path[red,thick] (4,-1) edge (4,-2);
		\path[red,thick] (2,-1) edge (2,-2);
		\path (6,-1.9) edge (4,-1.9);
		\path (6,-1.8) edge (4,-1.8);
		\path (2,-1.9) edge (4,-1.9);
		\path (2,-1.8) edge (4,-1.8);
		\path (2,-1.7) edge (4,-1.7);
		\path (2,-1.6) edge (4,-1.6);

		\node (d5l3bA) at (-7,-3) {$ \dbr  $};
		\node (d5r3aA) at (-5.5,-2.7) {$\dbr \dbr  $};
		\node (d5r3bA) at (-4.5,-3) {$\dbr \dbr $};
		\path[red,thick] (-8,-2.5) edge (-8,-3.5);
		\path[red,thick] (-6,-2.5) edge (-6,-3.5);
		\path[red,thick] (-4,-2.5) edge (-4,-3.5);
		\path (-8,-3.4) edge (-6,-3.4);
		\path (-8,-3.3) edge (-6,-3.3);
		\path (-6,-3.4) edge (-4,-3.4);
		\path (-6,-3.3) edge (-4,-3.3);
		\path (-6,-3.2) edge (-4,-3.2);

		\node (d5R3B) at (3,-2.7) {$ \dbr  $};
		\node (d5L3aB) at (0.8,-2.7) {$\dbr \dbr \dbr $};
		\node (d5L3bB) at (1.2,-3) {$\dbr $};
		\path[red,thick] (4,-2.5) edge (4,-3.5);
		\path[red,thick] (2,-2.5) edge (2,-3.5);
		\path[red,thick] (0,-2.5) edge (0,-3.5);
		\path (4,-3.4) edge (2,-3.4);
		\path (2,-3.2) edge (2,-3.3);
		\path (2,-3.4) edge (0,-3.4);
		\path (2,-3.3) edge (0,-3.3);
		\path (2,-3.2) edge (0,-3.2);

		\node (d5l4bA) at (-7,-4.2) {$ \dbr  \dbr $};
		\node (d5r4aA) at (-5,-4.5) {$\dbr \dbr  $};
		\path[red,thick] (-8,-4) edge (-8,-5);
		\path[red,thick] (-6,-4) edge (-6,-5);
		\path[red,thick] (-4,-4) edge (-4,-5);
		\path (-8,-4.9) edge (-6,-4.9);
		\path (-8,-4.8) edge (-6,-4.8);
		\path (-6,-4.9) edge (-4,-4.9);
		\path (-6,-4.8) edge (-4,-4.8);

		\node (d5l4aB) at (1.2,-4.5) {$ \dbr  $};
		\node (d5l4bB) at (0.8,-4.2) {$ \dbr  $};
		\node (d5r4aB) at (3,-4.2) {$\dbr \dbr  $};
		\path[red,thick] (0,-4) edge (0,-5);
		\path[red,thick] (2,-4) edge (2,-5);
		\path[red,thick] (4,-4) edge (4,-5);
		\path (0,-4.9) edge (2,-4.9);
		\path (0,-4.8) edge (2,-4.8);
		\path (2,-4.9) edge (4,-4.9);
		\path (2,-4.8) edge (4,-4.8);

		\node (d5r5aA) at (-4.5,-6) {$\dbr \dbr  $};
		\node (d5r5bA) at (-5.5,-5.7) {$\dbr $};
		\path[red,thick] (-8,-5.5) edge (-8,-6.5);
		\path[red,thick] (-6,-5.5) edge (-6,-6.5);
		\path[red,thick] (-4,-5.5) edge (-4,-6.5);
		\path (-8,-6.4) edge (-6,-6.4);
		\path (-6,-6.4) edge (-4,-6.4);
		\path (-6,-6.3) edge (-4,-6.3);

		\node (d5l5aB) at (0.8,-5.7) {$ \dbr \dbr $};
		\node (d5l5bB) at (1.2,-6) {$ \dbr $};
		\path[red,thick] (0,-5.5) edge (0,-6.5);
		\path[red,thick] (2,-5.5) edge (2,-6.5);
		\path[red,thick] (4,-5.5) edge (4,-6.5);
		\path (0,-6.4) edge (2,-6.4);
		\path (0,-6.3) edge (2,-6.3);
		\path (2,-6.4) edge (4,-6.4);

		\node (d5l6) at (-3,-7.5) {$ \dbr  $};
		\node (d5r6) at (-1,-7.2) {$ \dbr $};
		\path[red,thick] (-4,-7) edge (-4,-8);
		\path[red,thick] (-2,-7) edge (0-2,-8);
		\path[red,thick] (0,-7) edge (0,-8);
		\path (0,-7.9) edge (-2,-7.9);
		\path (-2,-7.9) edge (-4,-7.9);

		\node (aux1b) at (0,-0.5) {};
		\node (aux2tA) at (-4,-1) {};
		\node (aux2tB) at (4,-1) {};
		\node (aux2bA) at (-4,-2) {};
		\node (aux2bB) at (4,-2) {};
		\node (aux3tA) at (-6,-2.5) {};
		\node (aux3bA) at (-6,-3.5) {};
		\node (aux3tB) at (2,-2.5) {};
		\node (aux3bB) at (2,-3.5) {};
		\node (aux4tA) at (-6,-4) {};
		\node (aux4bA) at (-6,-5) {};
		\node (aux4tB) at (2,-4) {};
		\node (aux4bB) at (2,-5) {};
		\node (aux5tA) at (-6,-5.5) {};
		\node (aux5bA) at (-6,-6.5) {};
		\node (aux5tB) at (2,-5.5) {};
		\node (aux5bB) at (2,-6.5) {};
		\node (aux6t) at (-2,-7) {};

		\path[->] (aux1b) edge node[left,anchor=south east] {${\scriptstyle A_4}$} (aux2tA);
		\path[->] (aux1b) edge node[right,anchor=south west] {${\scriptstyle A_1}$} (aux2tB);
		\path[->] (aux2bB) edge node[right,anchor=west] {${\scriptstyle A_4}$} (aux3tB);
		\path[->] (aux2bA) edge node[left,anchor=east] {${\scriptstyle A_2}$} (aux3tA);
		\path[->] (aux2bA) edge node[right,anchor=south] {${\scriptstyle A_1}$} (aux3tB);
		\path[->] (aux3bA) edge node[left] {${\scriptstyle A_1}$} (aux4tA);
		\path[->] (aux3bA) edge node[right,anchor=south] {${\scriptstyle A_1}$} (aux4tB);
		\path[->] (aux3bB) edge node[right] {${\scriptstyle A_2}$} (aux4tB);
		\path[->] (aux4bA) edge node[left] {${\scriptstyle A_1}$} (aux5tA);
		\path[->] (aux4bA) edge node[right,anchor=south] {${\scriptstyle A_1}$} (aux5tB);
		\path[->] (aux4bB) edge node[right] {${\scriptstyle A_1}$} (aux5tB);
		\path[->] (aux5bA) edge node[left,anchor=north east] {${\scriptstyle A_1}$} (aux6t);
		\path[->] (aux5bB) edge node[right,anchor=north west] {${\scriptstyle A_1}$} (aux6t);

		\end{tikzpicture}
\end{equation*}

\begin{equation*}
	\begin{tikzpicture}
		\node (lab) at (0,1) {$\text{\eqref{eq:massdefA2n52C2} : }$};
		
		\node (d5l1a) at (-1.2,0.3) {$ \dbr  \dbr  \dbr \dbr $};
		\node (d5l1b) at (-0.7,0) {$ \dbr  $};
		\node (d5r1a) at (0.9,0.3) {$\dbr $};
		\node (d5r1b) at (1.1,0) {$\dbr $};
		\path[red,thick] (-2,0.5) edge (-2,-0.5);
		\path[red,thick] (0,0.5) edge (0,-0.5);
		\path[red,thick] (2,0.5) edge (2,-0.5);
		\path (-2,-0.4) edge (0,-0.4);
		\path (-2,-0.3) edge (0,-0.3);
		\path (-2,-0.2) edge (0,-0.2);
		\path (-2,-0.1) edge (0,-0.1);
		\path (0,-0.4) edge (2,-0.4);
		\path (0,-0.3) edge (2,-0.3);
		\path (0,-0.2) edge (2,-0.2);

		\node (d5l2a) at (-1.2,-1.2) {$ \dbr  \dbr  $};
		\node (d5l2b) at (-0.7,-1.5) {$ \dbr  $};
		\node (d5r2a) at (0.9,-1.2) {$\dbr \dbr $};
		\node (d5r2b) at (1.1,-1.5) {$\dbr $};
		\path[red,thick] (-2,-1) edge (-2,-2);
		\path[red,thick] (0,-1) edge (0,-2);
		\path[red,thick] (2,-1) edge (2,-2);
		\path (-2,-1.9) edge (0,-1.9);
		\path (-2,-1.8) edge (0,-1.8);
		\path (-2,-1.7) edge (0,-1.7);
		\path (0,-1.9) edge (2,-1.9);
		\path (0,-1.8) edge (2,-1.8);
		\path (0,-1.7) edge (2,-1.7);

		\node (d5l3b) at (-5,-3) {$ \dbr  $};
		\node (d5r3a) at (-3.2,-2.7) {$\dbr \dbr \dbr $};
		\node (d5r3b) at (-2.7,-3) {$\dbr $};
		\path[red,thick] (-6,-2.5) edge (-6,-3.5);
		\path[red,thick] (-4,-2.5) edge (-4,-3.5);
		\path[red,thick] (-2,-2.5) edge (-2,-3.5);
		\path (-6,-3.4) edge (-4,-3.4);
		\path (-6,-3.3) edge (-4,-3.3);
		\path (-4,-3.4) edge (-2,-3.4);
		\path (-4,-3.3) edge (-2,-3.3);
		\path (-4,-3.2) edge (-2,-3.2);

		\node (d5R3B) at (5,-3) {$ \dbr  $};
		\node (d5L3A) at (2.7,-2.7) {$\dbr \dbr \dbr $};
		\node (d5L3B) at (3.2,-3) {$\dbr $};
		\path[red,thick] (6,-2.5) edge (6,-3.5);
		\path[red,thick] (4,-2.5) edge (4,-3.5);
		\path[red,thick] (2,-2.5) edge (2,-3.5);
		\path (6,-3.4) edge (4,-3.4);
		\path (6,-3.2) edge (4,-3.3);
		\path (4,-3.4) edge (2,-3.4);
		\path (4,-3.3) edge (2,-3.3);
		\path (4,-3.2) edge (2,-3.2);

		\node (d5l4a) at (-1.1,-4.2) {$ \dbr   $};
		\node (d5l4b) at (-0.8,-4.5) {$ \dbr  $};
		\node (d5r4a) at (0.8,-4.2) {$\dbr $};
		\node (d5r4b) at (1.1,-4.5) {$\dbr $};
		\path[red,thick] (-2,-4) edge (-2,-5);
		\path[red,thick] (0,-4) edge (0,-5);
		\path[red,thick] (2,-4) edge (2,-5);
		\path (-2,-4.9) edge (0,-4.9);
		\path (-2,-4.8) edge (0,-4.8);
		\path (0,-4.9) edge (2,-4.9);
		\path (0,-4.8) edge (2,-4.8);

		\node (d5l5b) at (-4.8,-6) {$ \dbr  $};
		\node (d5r5b) at (-2.7,-6) {$\dbr $};
		\path[red,thick] (-6,-5.5) edge (-6,-6.5);
		\path[red,thick] (-4,-5.5) edge (-4,-6.5);
		\path[red,thick] (-2,-5.5) edge (-2,-6.5);
		\path (-6,-6.4) edge (-4,-6.4);
		\path (-4,-6.4) edge (-2,-6.4);

		\node (d5R5B) at (4.8,-5.7) {$ \dbr  $};
		\node (d5L5A) at (2.7,-5.7) {$\dbr $};
		\path[red,thick] (6,-5.5) edge (6,-6.5);
		\path[red,thick] (4,-5.5) edge (4,-6.5);
		\path[red,thick] (2,-5.5) edge (2,-6.5);
		\path (6,-6.4) edge (4,-6.4);
		\path (4,-6.4) edge (2,-6.4);

		\path[red,thick] (-2,-7) edge (-2,-8);
		\path[red,thick] (0,-7) edge (0,-8);
		\path[red,thick] (2,-7) edge (2,-8);

		\node (aux1b) at (0,-0.5) {};
		\node (aux2t) at (0,-1) {};
		\node (aux2b) at (0,-2) {};
		\node (aux3tA) at (-4,-2.5) {};
		\node (aux3bA) at (-4,-3.5) {};
		\node (aux3tB) at (4,-2.5) {};
		\node (aux3bB) at (4,-3.5) {};
		\node (aux4t) at (0,-4) {};
		\node (aux4b) at (0,-5) {};
		\node (aux5tA) at (-4,-5.5) {};
		\node (aux5bA) at (-4,-6.5) {};
		\node (aux5tB) at (4,-5.5) {};
		\node (aux5bB) at (4,-6.5) {};
		\node (aux6t) at (0,-7) {};

		\path[->] (aux1b) edge node[right] {${\scriptstyle A_3}$} (aux2t);
		\path[->] (aux2b) edge node[right,anchor=south west] {${\scriptstyle A_1}$} (aux3tB);
		\path[->] (aux2b) edge node[left,anchor=south east] {${\scriptstyle A_1}$} (aux3tA);
		\path[->] (aux3bA) edge node[left,anchor=north east,pos=0.3] {${\scriptstyle A_2}$} (aux4t);
		\path[->] (aux3bB) edge node[right,anchor=north west,pos=0.3] {${\scriptstyle A_2}$} (aux4t);
		\path[->] (aux4b) edge node[left,anchor=south east] {${\scriptstyle a_2}$} (aux5tA);
		\path[->] (aux4b) edge node[right,anchor=south west] {${\scriptstyle a_2}$} (aux5tB);
		\path[->] (aux5bA) edge node[left,anchor=north east] {${\scriptstyle a_2}$} (aux6t);
		\path[->] (aux5bB) edge node[right,anchor=north west] {${\scriptstyle a_2}$} (aux6t);

		\end{tikzpicture}
\end{equation*}

 	\begin{equation*}
 	\hspace*{-1cm}
	\begin{tikzpicture}
		\node (lab) at (0,1) {$\text{\eqref{eq:massdefA2n52C3} : }$};
		
		\node (d5l1a) at (-1.2,0.3) {$ \dbr  \dbr  \dbr  $};
		\node (d5l1b) at (-0.7,0) {$ \dbr \dbr  $};
		\node (d5r1a) at (1,0.3) {$\dbr \dbr $};
		\path[red,thick] (-2,0.5) edge (-2,-0.5);
		\path[red,thick] (0,0.5) edge (0,-0.5);
		\path[red,thick] (2,0.5) edge (2,-0.5);
		\path (-2,-0.4) edge (0,-0.4);
		\path (-2,-0.3) edge (0,-0.3);
		\path (-2,-0.2) edge (0,-0.2);
		\path (-2,-0.1) edge (0,-0.1);
		\path (0,-0.4) edge (2,-0.4);
		\path (0,-0.3) edge (2,-0.3);
		\path (0,-0.2) edge (2,-0.2);
		
		\node (d5l2aA) at (-7.2,-1.2) {$ \dbr   $};
		\node (d5l2bA) at (-6.8,-1.5) {$ \dbr \dbr   $};
		\node (d5r2aA) at (-5,-1.2) {$\dbr \dbr \dbr $};
		\path[red,thick] (-8,-1) edge (-8,-2);
		\path[red,thick] (-6,-1) edge (-6,-2);
		\path[red,thick] (-4,-1) edge (-4,-2);
		\path (-8,-1.9) edge (-6,-1.9);
		\path (-8,-1.8) edge (-6,-1.8);
		\path (-8,-1.7) edge (-6,-1.7);
		\path (-6,-1.9) edge (-4,-1.9);
		\path (-6,-1.8) edge (-4,-1.8);
		\path (-6,-1.7) edge (-4,-1.7);
		
		\node (d5l2aB) at (-1,-1.2) {$ \dbr  \dbr \dbr  $};
		\node (d5r2aB) at (0.8,-1.2) {$ \dbr \dbr $};
		\node (d5r2bB) at (1.2,-1.5) {$\dbr $};
		\path[red,thick] (-2,-1) edge (-2,-2);
		\path[red,thick] (0,-1) edge (0,-2);
		\path[red,thick] (2,-1) edge (2,-2);
		\path (-2,-1.9) edge (0,-1.9);
		\path (-2,-1.8) edge (0,-1.8);
		\path (-2,-1.7) edge (0,-1.7);
		\path (0,-1.9) edge (2,-1.9);
		\path (0,-1.8) edge (2,-1.8);
		\path (0,-1.7) edge (2,-1.7);
		
		\node (d5l2aC) at (4.5,-1.2) {$ \dbr \dbr \dbr \dbr  $};
		\node (d5l2bC) at (5.5,-1.5) {$ \dbr \dbr   $};
		\path[red,thick] (8,-1) edge (8,-2);
		\path[red,thick] (6,-1) edge (6,-2);
		\path[red,thick] (4,-1) edge (4,-2);
		\path (8,-1.9) edge (6,-1.9);
		\path (8,-1.8) edge (6,-1.8);
		\path (6,-1.9) edge (4,-1.9);
		\path (6,-1.8) edge (4,-1.8);
		\path (6,-1.7) edge (4,-1.7);
		\path (6,-1.6) edge (4,-1.6);
		
		\node (d5l3aA) at (-7,-2.7) {$ \dbr   $};
		\node (d5r3aA) at (-5.5,-2.7) {$ \dbr \dbr \dbr  $};
		\node (d5r3bA) at (-4.5,-3) {$\dbr  $};
		\path[red,thick] (-8,-2.5) edge (-8,-3.5);
		\path[red,thick] (-6,-2.5) edge (-6,-3.5);
		\path[red,thick] (-4,-2.5) edge (-4,-3.5);
		\path (-8,-3.4) edge (-6,-3.4);
		\path (-8,-3.3) edge (-6,-3.3);
		\path (-6,-3.4) edge (-4,-3.4);
		\path (-6,-3.3) edge (-4,-3.3);
		\path (-6,-3.2) edge (-4,-3.2);
		
		\node (d5l3aB) at (-1,-2.7) {$ \dbr \dbr \dbr \dbr  $};
		\node (d5r3bB) at (1,-3) {$\dbr $};
		\path[red,thick] (-2,-2.5) edge (-2,-3.5);
		\path[red,thick] (0,-2.5) edge (0,-3.5);
		\path[red,thick] (2,-2.5) edge (2,-3.5);
		\path (-2,-3.4) edge (0,-3.4);
		\path (-2,-3.3) edge (0,-3.3);
		\path (-2,-3.2) edge (0,-3.2);
		\path (0,-3.4) edge (2,-3.4);
		\path (0,-3.3) edge (2,-3.3);
		
		\node (d5l3aC) at (4.5,-2.7) {$ \dbr \dbr $};
		\node (d5l3bC) at (5.5,-3) {$ \dbr \dbr   $};
		\node (d5r3bC) at (7,-2.7) {$ \dbr  $};
		\path[red,thick] (6,-2.5) edge (6,-3.5);
		\path[red,thick] (4,-2.5) edge (4,-3.5);
		\path[red,thick] (8,-2.5) edge (8,-3.5);
		\path (8,-3.4) edge (6,-3.4);
		\path (8,-3.3) edge (6,-3.3);
		\path (6,-3.4) edge (4,-3.4);
		\path (6,-3.3) edge (4,-3.3);
		\path (6,-3.2) edge (4,-3.2);

		\node (d5l4aA) at (-5,-4.2) {$ \dbr \dbr  $};
		\node (d5r4aA) at (-3.2,-4.2) {$ \dbr   $};
		\node (d5r4bA) at (-2.8,-4.5) {$\dbr $};
		\path[red,thick] (-2,-4) edge (-2,-5);
		\path[red,thick] (-6,-4) edge (-6,-5);
		\path[red,thick] (-4,-4) edge (-4,-5);
		\path (-4,-4.9) edge (-6,-4.9);
		\path (-4,-4.8) edge (-6,-4.8);
		\path (-2,-4.9) edge (-4,-4.9);
		\path (-2,-4.8) edge (-4,-4.8);

		\node (d5l4aC) at (3,-4.5) {$ \dbr \dbr $};
		\node (d5r4bC) at (5,-4.2) {$ \dbr \dbr  $};
		\path[red,thick] (2,-4) edge (2,-5);
		\path[red,thick] (4,-4) edge (4,-5);
		\path[red,thick] (6,-4) edge (6,-5);
		\path (2,-4.9) edge (4,-4.9);
		\path (2,-4.8) edge (4,-4.8);
		\path (4,-4.9) edge (6,-4.9);
		\path (4,-4.8) edge (6,-4.8);

		\node (d5l5aA) at (-3.5,-5.7) {$ \dbr \dbr  $};
		\node (d5r5aA) at (-2.5,-6) {$ \dbr   $};
		\path[red,thick] (-2,-5.5) edge (-2,-6.5);
		\path[red,thick] (-6,-5.5) edge (-6,-6.5);
		\path[red,thick] (-4,-5.5) edge (-4,-6.5);
		\path (-4,-6.4) edge (-6,-6.4);
		\path (-2,-6.4) edge (-4,-6.4);
		\path (-2,-6.3) edge (-4,-6.3);

		\node (d5l5aC) at (2.5,-5.7) {$ \dbr $};
		\node (d5r5bC) at (3.5,-6) {$ \dbr \dbr  $};
		\path[red,thick] (2,-5.5) edge (2,-6.5);
		\path[red,thick] (4,-5.5) edge (4,-6.5);
		\path[red,thick] (6,-5.5) edge (6,-6.5);
		\path (2,-6.4) edge (4,-6.4);
		\path (2,-6.3) edge (4,-6.3);
		\path (4,-6.4) edge (6,-6.4);

		\node (d5l5aC) at (1,-7.2) {$ \dbr $};
		\node (d5r5bC) at (-1,-7.5) {$ \dbr  $};
		\path[red,thick] (2,-7) edge (2,-8);
		\path[red,thick] (0,-7) edge (0,-8);
		\path[red,thick] (-2,-7) edge (-2,-8);
		\path (2,-7.9) edge (0,-7.9);
		\path (0,-7.9) edge (-2,-7.9);

		\node (aux1b) at (0,-0.5) {};
		\node (aux2tA) at (-6,-1) {};
		\node (aux2bA) at (-6,-2) {};
		\node (aux2tB) at (0,-1) {};
		\node (aux2bB) at (0,-2) {};
		\node (aux2tC) at (6,-1) {};
		\node (aux2bC) at (6,-2) {};
		\node (aux3tA) at (-6,-2.5) {};
		\node (aux3bA) at (-6,-3.5) {};
		\node (aux3tB) at (0,-2.5) {};
		\node (aux3bB) at (0,-3.5) {};
		\node (aux3tC) at (6,-2.5) {};
		\node (aux3bC) at (6,-3.5) {};
		\node (aux4tA) at (-4,-4) {};
		\node (aux4bA) at (-4,-5) {};
		\node (aux4tB) at (4,-4) {};
		\node (aux4bB) at (4,-5) {};
		\node (aux5tA) at (-4,-5.5) {};
		\node (aux5bA) at (-4,-6.5) {};
		\node (aux5tB) at (4,-5.5) {};
		\node (aux5bB) at (4,-6.5) {};
		\node (aux6t) at (0,-7) {};

		\path[->] (aux1b) edge node[left,anchor=south east] {${\scriptstyle A_2}$} (aux2tA);
		\path[->] (aux1b) edge node[right] {${\scriptstyle A_1}$} (aux2tB);
		\path[->] (aux1b) edge node[right,anchor=south west] {${\scriptstyle A_1}$} (aux2tC);
		\path[->] (aux2bA) edge node[left] {${\scriptstyle A_1}$} (aux3tA);
		\path[->,gray,dashed] (aux2bA) edge node[left,anchor=north east] {${\scriptstyle A_2}$} (aux3tC);
		\path[->] (aux2bB) edge node[left,anchor=north east] {${\scriptstyle A_2}$} (aux3tA);
		\path[->] (aux2bB) edge node[right] {${\scriptstyle A_1}$} (aux3tB);
		\path[->] (aux2bC) edge node[left,anchor=north west] {${\scriptstyle A_1}$} (aux3tB);
		\path[->] (aux2bC) edge node[left] {${\scriptstyle A_3}$} (aux3tC);
		\path[->] (aux3bA) edge node[left,anchor=east] {${\scriptstyle A_2}$} (aux4tA);
		\path[->] (aux3bB) edge node[left,anchor=south east] {${\scriptstyle A_2}$} (aux4tA);
		\path[->] (aux3bC) edge node[right,anchor=north west] {${\scriptstyle A_1}$} (aux4tA);
		\path[->] (aux3bC) edge node[right,anchor=west] {${\scriptstyle A_1}$} (aux4tB);
		\path[->] (aux4bA) edge node[left] {${\scriptstyle A_1}$} (aux5tA);
		\path[->] (aux4bB) edge node[left,anchor=north west] {${\scriptstyle A_1}$} (aux5tA);
		\path[->] (aux4bB) edge node[right] {${\scriptstyle A_1}$} (aux5tB);
		\path[->] (aux5bA) edge node[left,anchor=north east] {${\scriptstyle A_1}$} (aux6t);
		\path[->] (aux5bB) edge node[right,anchor=north west] {${\scriptstyle A_1}$} (aux6t);

		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
		\node (T1) at (0,0) {$\begin{ytableau}  1 & \none[ \scriptstyle \otimes] & 3  & \none[ \scriptstyle \otimes] & 1  \end{ytableau}$};
		\node (T2) at (0,-1.5) {$\begin{ytableau}  2 & \none[ \scriptstyle \otimes] & 1  & \none[ \scriptstyle \otimes] & 2  \end{ytableau}$};

	\path[->] (T1) edge[bend right] (T2);
	\path[->] (T2) edge[bend right] (T1);
	
	\end{tikzpicture}
\begin{tikzpicture}[{square/.style={regular polygon,regular polygon sides=4}}]
		\node (q) at (-3,0) {$\mathsf{Q}$:};
		\node[circle,draw] (g1) at (-1,0) {2};
		\node[circle,draw] (g2) at (1,0) {2};
		\node[circle,draw] (g0) at (0,1) {2};
		\node[square,draw] (f1) at (2,0) { \hspace{4pt} };
		\node[draw=none] (aux1) at (2,0) {2};
		
		\draw (g1)--(g2);
		\draw (g2)--(g0);
		\draw (g1)--(g0);
		\draw (g2)--(f1);
	
	\end{tikzpicture}
\begin{tikzpicture}
		\node (T1) at (0,0) {$\begin{ytableau}  1 & \none[ \scriptstyle \otimes] & 3  & \none[ \scriptstyle \otimes] & 1  \end{ytableau}$};
		\node (T2) at (0,-1.5) {$\begin{ytableau}  2 & \none[ \scriptstyle \otimes] & 1  & \none[ \scriptstyle \otimes] & 2  \end{ytableau}$};
		\node (T1a) at (-1,-3) {$\begin{ytableau}  1 & \none[ \scriptstyle \otimes] & 3  & \none[ \scriptstyle \otimes] & 1  \end{ytableau}$};
		\node (T2a) at (1,-4.5) {$\begin{ytableau}  2 & \none[ \scriptstyle \otimes] & 1  & \none[ \scriptstyle \otimes] & 2  \end{ytableau}$};
		\node (T1b) at (1,-6) {$\begin{ytableau}  1 & \none[ \scriptstyle \otimes] & 3  & \none[ \scriptstyle \otimes] & 1  \end{ytableau}$};

	\path[->] (T1) edge node[left] {$\scriptstyle A_1$} (T2);
	\path[->] (T2) edge node[left] {$\scriptstyle a_2$} (T1a);
	\path[->] (T2) edge node[right] {$\scriptstyle a_3$} (T2a);
	\path[->] (T1a) edge node[left] {$\scriptstyle A_1$} (T2a);
	\path[->] (T2a) edge node[right] {$\scriptstyle a_2$} (T1b);

	\node (q1) at (3,0) {$\circ$};
	\node (q2) at (3.5,0) {$\circ$};
	\node (q3) at (3.5,0.5) {$\circ$};
	\node (f1) at (4,0) {$\Box $};
	\node (a11) at (3.25,0) {$-$};
	\node (a13) at (3.75,0) {$-$};
	\draw (3.1,0.1)--(3.4,0.4);
	\node (v13) at (3.5,0.25) {$\scriptstyle \vert $};
	\node (lab11) at (3,-0.2) {$\scriptstyle 2$};
	\node (lab12) at (3.5,-0.2) {$\scriptstyle 2$};
	\node (lab13) at (4,-0.25) {$\scriptstyle 2$};
	\node (lab14) at (3.7,0.5) {$\scriptstyle 2$};
	
	\node (q1a) at (3,-1.5) {$\circ$};
	\node (q2a) at (3.5,-1.5) {$\circ$};
	\node (q3a) at (3.5,-1) {$\circ$};
	\node (f1a) at (4,-1) {$\Box $};
	\node (f2a) at (3,-1) {$\Box $};
	\node (a11a) at (3.25,-1.5) {$-$};
	\node (a13a) at (3.75,-1) {$-$};
	\draw (3.1,-1.4)--(3.4,-1.1);
	\node (a15a) at (3,-1.25) {$\scriptstyle \vert $};
	\node (v13a) at (3.5,-1.25) {$\scriptstyle \vert $};
	\node (lab11a) at (3,-1.7) {$\scriptstyle 2$};
	\node (lab12a) at (3.5,-1.7) {$\scriptstyle 1$};
	\node (lab13a) at (3.7,-1.2) {$\scriptstyle 2$};
	\node (lab13a) at (4.25,-1) {$\scriptstyle 1$};
	\node (lab14a) at (2.75,-1) {$\scriptstyle 1$};
	
	\node (q1b) at (2,-3) {$\circ$};
	\node (q2b) at (2.5,-3) {$\circ$};
	\node (q3b) at (2.5,-2.5) {$\circ$};
	\node (f1b) at (3,-3) {$\Box $};
	\node (a11b) at (2.25,-3) {$-$};
	\node (a13b) at (2.75,-3) {$-$};
	\draw (2.1,-2.9)--(2.4,-2.6);
	\node (v13b) at (2.5,-2.75) {$\scriptstyle \vert $};
	\node (lab11b) at (2,-3.2) {$\scriptstyle 1$};
	\node (lab12b) at (2.5,-3.2) {$\scriptstyle 1$};
	\node (lab13b) at (3,-3.25) {$\scriptstyle 2$};
	\node (lab14b) at (2.7,-2.5) {$\scriptstyle 1$};
	
	\node (q1c) at (4,-4.5) {$\circ$};
	\node (q3c) at (4.5,-4) {$\circ$};
	\node (f1c) at (5,-4) {$\Box $};
	\node (f1c) at (4,-4) {$\Box $};
	\node (a13c) at (4.75,-4) {$-$};
	\node (a14c) at (4,-4.25) {$\scriptstyle \vert $};
	\draw (4.1,-4.4)--(4.4,-4.1);
	\node (lab11c) at (4,-4.7) {$\scriptstyle 1$};
	\node (lab13c) at (4.7,-4.2) {$\scriptstyle 1$};
	\node (lab13c) at (5.25,-4) {$\scriptstyle 1$};
	\node (lab14c) at (3.75,-4) {$\scriptstyle 1$};
	
	\node (qf) at (4,-6) {$\varnothing$};

	\path[red,thick] (-5,0.5) edge (-5,-0.5);
	\path[red,thick] (-4,0.5) edge (-4,-0.5);
	\path[red,thick] (-6,0.5) edge (-6,-0.5);
	\draw (-6,-0.4)--(-4,-0.4);
	\draw (-6,-0.3)--(-4,-0.3);
	\draw[dashed] (-6,-0.4)--(-6.5,-0.4);
	\draw[dashed] (-6,-0.3)--(-6.5,-0.3);
	\draw[dashed] (-4,-0.4)--(-3.5,-0.4);
	\draw[dashed] (-4,-0.3)--(-3.5,-0.3);
	\node (d51) at (-4.5,0.3) {$\dbr \dbr $};
	\node (ab1) at (-5,-0.5) {};
	
	\path[red,thick] (-5,-1) edge (-5,-2);
	\path[red,thick] (-4,-1) edge (-4,-2);
	\path[red,thick] (-6,-1) edge (-6,-2);
	\draw (-6,-1.9)--(-4,-1.9);
	\draw (-6,-1.8)--(-5,-1.8);
	\draw[dashed] (-6,-1.9)--(-6.5,-1.9);
	\draw[dashed] (-6,-1.8)--(-6.5,-1.8);
	\draw[dashed] (-4,-1.9)--(-3.5,-1.9);
	\draw[dashed] (-4,-1.8)--(-3.5,-1.8);
	\node (d52a) at (-5.5,-1.2) {$\dbr $};
	\node (d52b) at (-3.5,-1.2) {$\dbr $};
	\node (at2) at (-5,-1) {};
	\node (ab2) at (-5,-2) {};
	\path[->] (ab1) edge (at2);

	\path[red,thick] (-6,-2.5) edge (-6,-3.5);
	\path[red,thick] (-7,-2.5) edge (-7,-3.5);
	\path[red,thick] (-8,-2.5) edge (-8,-3.5);
	\draw (-8,-3.4)--(-6,-3.4);
	\draw[dashed] (-8,-3.4)--(-8.5,-3.4);
	\draw[dashed] (-6,-3.4)--(-5.5,-3.4);
	\node (d53) at (-6.5,-2.7) {$\dbr \dbr $};
	\node (at3) at (-7,-2.5) {};
	\node (ab3) at (-7,-3.5) {};
	\path[->] (ab2) edge (at3);
	
	\path[red,thick] (-4.5,-4) edge (-4.5,-5);
	\path[red,thick] (-3.5,-4) edge (-3.5,-5);
	\path[red,thick] (-2.5,-4) edge (-2.5,-5);
	\draw (-4.5,-4.9)--(-3.5,-4.9);
	\draw[dashed] (-4.5,-4.9)--(-5,-4.9);
	\draw[dashed] (-2.5,-4.9)--(-2,-4.9);
	\node (d54a) at (-2,-4.2) {$\dbr $};
	\node (d54b) at (-4,-4.2) {$\dbr $};
	\node (at4) at (-3.5,-4) {};
	\node (auxt4) at (-4.6,-4) {};
	\node (ab4) at (-3.5,-5) {};
	\path[->] (ab3) edge (auxt4);
	\path[->] (ab2) edge (at4);
	
	\path[red,thick] (-4.5,-5.5) edge (-4.5,-6.5);
	\path[red,thick] (-3.5,-5.5) edge (-3.5,-6.5);
	\path[red,thick] (-2.5,-5.5) edge (-2.5,-6.5);
	\node (d51) at (-3,-5.7) {$\dbr \dbr $};
	\node (at5) at (-3.5,-5.5) {};
	\path[->] (ab4) edge (at5);
	
	\end{tikzpicture}
\begin{tikzpicture}[{square/.style={regular polygon,regular polygon sides=4}}]
		\node (q) at (-4,0) {$\mathsf{Q}$:};
		\node[circle,draw] (g1) at (-1,0) {2};
		\node[circle,draw] (g2) at (1,0) {2};
		\node[circle,draw] (g0) at (0,1) {2};
		\node[square,draw] (f1) at (2,0) { \hspace{4pt} };
		\node[draw=none] (aux1) at (2,0) {2};
		\node[square,draw] (f2) at (-2,0) { \hspace{4pt} };
		\node[draw=none] (aux2) at (-2,0) {2};
		\node[square,draw] (f3) at (1,1) { \hspace{4pt} };
		\node[draw=none] (aux3) at (1,1) {2};
		
		\draw (g1)--(g2);
		\draw (g2)--(g0);
		\draw (g1)--(g0);
		\draw (g2)--(f1);
		\draw (g1)--(f2);
		\draw (g0)--(f3);
	
	\end{tikzpicture}
\begin{tikzpicture}
		\node (T1) at (0,0) {$\begin{ytableau}  3 & \none[ \scriptstyle \otimes] & 3  & \none[ \scriptstyle \otimes] & 3  \end{ytableau}$};
		\node (T2C) at (0,-1.5) {$\begin{ytableau}  4 & \none[ \scriptstyle \otimes] & 1  & \none[ \scriptstyle \otimes] & 4  \end{ytableau}$};
		\node (T2L) at (-4,-1.5) {$\begin{ytableau}  1 & \none[ \scriptstyle \otimes] & 4  & \none[ \scriptstyle \otimes] & 4  \end{ytableau}$};
		\node (T2R) at (4,-1.5) {$\begin{ytableau}  4 & \none[ \scriptstyle \otimes] & 4  & \none[ \scriptstyle \otimes] & 1  \end{ytableau}$};
		\node (T3C) at (0,-3) {$\begin{ytableau}  2 & \none[ \scriptstyle \otimes] & 5  & \none[ \scriptstyle \otimes] & 2  \end{ytableau}$};
		\node (T3L) at (-4,-3) {$\begin{ytableau}  2 & \none[ \scriptstyle \otimes] & 2  & \none[ \scriptstyle \otimes] & 5  \end{ytableau}$};
		\node (T3R) at (4,-3) {$\begin{ytableau}  5 & \none[ \scriptstyle \otimes] & 2  & \none[ \scriptstyle \otimes] & 2  \end{ytableau}$};
		\node (T4) at (0,-4.5) {$\begin{ytableau}  3 & \none[ \scriptstyle \otimes] & 3  & \none[ \scriptstyle \otimes] & 3  \end{ytableau}$};
		\node (T5C) at (0,-6) {$\begin{ytableau}  1 & \none[ \scriptstyle \otimes] & 7  & \none[ \scriptstyle \otimes] & 1  \end{ytableau}$};
		\node (T5L) at (-4,-6) {$\begin{ytableau}  1 & \none[ \scriptstyle \otimes] & 1  & \none[ \scriptstyle \otimes] & 7  \end{ytableau}$};
		\node (T5R) at (4,-6) {$\begin{ytableau}  7 & \none[ \scriptstyle \otimes] & 1  & \none[ \scriptstyle \otimes] & 1  \end{ytableau}$};
		\node (T6C) at (2,-7.5) {$\begin{ytableau}  4 & \none[ \scriptstyle \otimes] & 1  & \none[ \scriptstyle \otimes] & 4  \end{ytableau}$};
		\node (T6L) at (-2,-7.5) {$\begin{ytableau}  1 & \none[ \scriptstyle \otimes] & 4  & \none[ \scriptstyle \otimes] & 4  \end{ytableau}$};
		\node (T6R) at (6,-7.5) {$\begin{ytableau}  4 & \none[ \scriptstyle \otimes] & 4  & \none[ \scriptstyle \otimes] & 1  \end{ytableau}$};
		\node (T7C) at (0,-9) {$\begin{ytableau}  2 & \none[ \scriptstyle \otimes] & 5  & \none[ \scriptstyle \otimes] & 2  \end{ytableau}$};
		\node (T7L) at (-4,-9) {$\begin{ytableau}  2 & \none[ \scriptstyle \otimes] & 2  & \none[ \scriptstyle \otimes] & 5  \end{ytableau}$};
		\node (T7R) at (4,-9) {$\begin{ytableau}  5 & \none[ \scriptstyle \otimes] & 2  & \none[ \scriptstyle \otimes] & 2  \end{ytableau}$};
		\node (T8) at (0,-10.5) {$\begin{ytableau}  3 & \none[ \scriptstyle \otimes] & 3  & \none[ \scriptstyle \otimes] & 3  \end{ytableau}$};

		\path[->] (T1) edge node[left,anchor=south east] {${\scriptstyle A_1}$} (T2L);
		\path[->] (T1) edge node[right] {${\scriptstyle A_1}$} (T2C);
		\path[->] (T1) edge node[right,anchor=south west] {${\scriptstyle A_1}$} (T2R);
		\path[->] (T2L) edge node[left] {${\scriptstyle A_2}$} (T3L);
		\path[->] (T2L) edge node[right,anchor=south west,pos=0.7] {${\scriptstyle A_2}$} (T3C);
		\path[->] (T2R) edge node[right] {${\scriptstyle A_2}$} (T3R);
		\path[->] (T2R) edge node[left,anchor=south east,pos=0.7] {${\scriptstyle A_2}$} (T3C);
		\path[->,gray,dashed] (T2C) edge node[left,anchor=south east,pos=0.8] {${\scriptstyle A_2}$} (T3L);
		\path[->,gray,dashed] (T2C) edge node[right,anchor=south west,pos=0.8] {${\scriptstyle A_2}$} (T3R);
		\path[->] (T3L) edge node[left,anchor=north east] {${\scriptstyle A_3}$} (T4);
		\path[->] (T3C) edge node[right] {${\scriptstyle A_3}$} (T4);
		\path[->] (T3R) edge node[right,anchor=north west] {${\scriptstyle A_3}$} (T4);
		\path[->] (T3L) edge node[left] {${\scriptstyle a_2}$} (T5L);
		\path[->] (T3R) edge node[right] {${\scriptstyle a_2}$} (T5R);
		\path[->,gray,dashed] (T3C.south west) edge[bend right] node[left] {${\scriptstyle a_2}$} (T5C.north west);
		\path[->] (T4) edge node[left,anchor=south east,pos=0.8] {${\scriptstyle A_1}$} (T6L);
		\path[->] (T4) edge node[right,anchor=south west,pos=0.8] {${\scriptstyle A_1}$} (T6C);
		\path[->,gray,dashed] (T4.east) edge[bend left] node[right,anchor=south west,pos=0.8] {${\scriptstyle A_1}$} (T6R.north);
		\path[->] (T5L) edge node[left] {${\scriptstyle A_5}$} (T7L);
		\path[->] (T5C) edge node[right] {${\scriptstyle A_5}$} (T7C);
		\path[->,gray,dashed] (T5R) edge node[right,pos=0.3] {${\scriptstyle A_5}$} (T7R);
		\path[->] (T6L) edge node[left,anchor=south east] {${\scriptstyle A_2}$} (T7L);
		\path[->] (T6L) edge node[right,anchor=south west,pos=0.8] {${\scriptstyle A_2}$} (T7C);
		\path[->] (T6R) edge node[right,anchor=north west] {${\scriptstyle A_2}$} (T7R);
		\path[->] (T6R) edge node[right,anchor=south west,pos=0.8] {${\scriptstyle A_2}$} (T7C);
		\path[->,gray,dashed] (T6C) edge node[right,anchor=south west,pos=0.3] {${\scriptstyle A_2}$} (T7R);
		\path[->,gray,dashed] (T6C) edge node[left,anchor=south east,pos=0.75] {${\scriptstyle A_2}$} (T7L);
		\path[->] (T7L) edge node[left,anchor=north east] {${\scriptstyle A_3}$} (T8);
		\path[->] (T7C) edge node[right] {${\scriptstyle A_3}$} (T8);
		\path[->] (T7R) edge node[right,anchor=north west] {${\scriptstyle A_3}$} (T8);

	\end{tikzpicture}
\begin{tikzpicture}
	\path[red,thick] (0,0.5) edge (0,-0.5);
	\path[red,thick] (1,0.5) edge (1,-0.5);
	\path[red,thick] (-1,0.5) edge (-1,-0.5);
	\draw (-1,-0.4)--(1,-0.4);
	\draw (-1,-0.3)--(1,-0.3);
	\draw[dashed] (-1,-0.4)--(-1.5,-0.4);
	\draw[dashed] (-1,-0.3)--(-1.5,-0.3);
	\draw[dashed] (1,-0.4)--(1.5,-0.4);
	\draw[dashed] (1,-0.3)--(1.5,-0.3);
	\node (d51) at (0.5,0.3) {$\dbr \dbr $};
	\node (d52) at (-0.5,0.3) {$\dbr \dbr $};
	\node (d53) at (1.5,0.3) {$\dbr \dbr $};
	\node (a1b) at (0,-0.5) {};

	\path[red,thick] (-5,-1) edge (-5,-2);
	\path[red,thick] (-4,-1) edge (-4,-2);
	\path[red,thick] (-6,-1) edge (-6,-2);
	\draw (-6,-1.9)--(-4,-1.9);
	\draw (-5,-1.8)--(-4,-1.8);
	\draw[dashed] (-6,-1.9)--(-6.5,-1.9);
	\draw[dashed] (-6,-1.8)--(-6.5,-1.8);
	\draw[dashed] (-4,-1.9)--(-3.5,-1.9);
	\draw[dashed] (-4,-1.8)--(-3.5,-1.8);
	\node (d52aL) at (-4.5,-1.2) {$\dbr \dbr \dbr $};
	\node (d52bL) at (-3.5,-1.2) {$\dbr \dbr \dbr $};
	\node (a2bL) at (-5,-2) {};
	\node (a2tL) at (-5,-1) {};
	\path[->] (a1b) edge (a2tL);

	\path[red,thick] (0,-1) edge (0,-2);
	\path[red,thick] (1,-1) edge (1,-2);
	\path[red,thick] (-1,-1) edge (-1,-2);
	\draw (-1,-1.9)--(1,-1.9);
	\draw (-1,-1.8)--(0,-1.8);
	\draw[dashed] (-1,-1.9)--(-1.5,-1.9);
	\draw[dashed] (-1,-1.8)--(-1.5,-1.8);
	\draw[dashed] (1,-1.9)--(1.5,-1.9);
	\draw[dashed] (1,-1.8)--(1.5,-1.8);
	\node (d52aC) at (-0.5,-1.2) {$\dbr \dbr \dbr $};
	\node (d52bC) at (1.5,-1.2) {$\dbr \dbr \dbr $};
	\node (a2bC) at (0,-2) {};
	\node (a2tC) at (0,-1) {};
	\path[->] (a1b) edge (a2tC);
	
	\path[red,thick] (5,-1) edge (5,-2);
	\path[red,thick] (4,-1) edge (4,-2);
	\path[red,thick] (6,-1) edge (6,-2);
	\draw (6,-1.9)--(4,-1.9);
	\draw (6,-1.8)--(4,-1.8);
	\draw[dashed] (6,-1.9)--(6.5,-1.9);
	\draw[dashed] (4,-1.9)--(3.5,-1.9);
	\node (d52aR) at (4.5,-1.2) {$\dbr \dbr \dbr $};
	\node (d52bR) at (5.5,-1.2) {$\dbr \dbr \dbr $};
	\node (a2bR) at (5,-2) {};
	\node (a2tR) at (5,-1) {};
	\path[->] (a1b) edge (a2tR);

	\path[red,thick] (-5,-2.5) edge (-5,-3.5);
	\path[red,thick] (-4,-2.5) edge (-4,-3.5);
	\path[red,thick] (-6,-2.5) edge (-6,-3.5);
	\draw (-6,-3.4)--(-4,-3.4);
	\draw[dashed] (-6,-3.4)--(-6.5,-3.4);
	\draw[dashed] (-6,-3.3)--(-6.5,-3.3);
	\draw[dashed] (-4,-3.4)--(-3.5,-3.4);
	\draw[dashed] (-4,-3.3)--(-3.5,-3.3);
	\node (d53aL) at (-4.5,-2.7) {$\dbr $};
	\node (d53bL) at (-3.5,-2.7) {$\dbr \dbr \dbr \dbr $};
	\node (d53cL) at (-5.5,-2.7) {$\dbr $};
	\node (a3bL) at (-5,-3.5) {};
	\node (a3tL) at (-5,-2.5) {};
	\path[->] (a2bL) edge (a3tL);
	\path[->] (a2bC) edge (a3tL);

	\path[red,thick] (0,-2.5) edge (0,-3.5);
	\path[red,thick] (1,-2.5) edge (1,-3.5);
	\path[red,thick] (-1,-2.5) edge (-1,-3.5);
	\draw (-1,-3.4)--(1,-3.4);
	\draw (1,-3.3)--(0,-3.3);
	\draw[dashed] (-1,-3.4)--(-1.5,-3.4);
	\draw[dashed] (1,-3.4)--(1.5,-3.4);
	\node (d53aC) at (-0.5,-2.7) {$\dbr  $};
	\node (d53cC) at (1.5,-2.7) {$\dbr  $};
	\node (d53bC) at (0.5,-2.7) {$\dbr \dbr \dbr \dbr $};
	\node (a3bC) at (0,-3.5) {};
	\node (a3tC) at (0,-2.5) {};
	\path[->,gray,dashed] (a2bL) edge (a3tC);
	\path[->,gray,dashed] (a2bR) edge (a3tC);

	\path[red,thick] (5,-2.5) edge (5,-3.5);
	\path[red,thick] (4,-2.5) edge (4,-3.5);
	\path[red,thick] (6,-2.5) edge (6,-3.5);
	\draw (6,-3.4)--(4,-3.4);
	\draw (4,-3.3)--(5,-3.3);
	\draw[dashed] (6,-3.4)--(6.5,-3.4);
	\draw[dashed] (4,-3.4)--(3.5,-3.4);
	\node (d53aR) at (4.5,-2.7) {$\dbr \dbr \dbr \dbr $};
	\node (d53bR) at (5.5,-2.7) {$\dbr  $};
	\node (d53bcR) at (6.5,-2.7) {$\dbr  $};
	\node (a3bR) at (5,-3.5) {};
	\node (a3tR) at (5,-2.5) {};
	\path[->] (a2bC) edge (a3tR);
	\path[->] (a2bR) edge (a3tR);

	\path[red,thick] (0,-4) edge (0,-5);
	\path[red,thick] (1,-4) edge (1,-5);
	\path[red,thick] (-1,-4) edge (-1,-5);
	\draw (-1,-4.9)--(1,-4.9);
	\draw[dashed] (-1,-4.9)--(-1.5,-4.9);
	\draw[dashed] (1,-4.9)--(1.5,-4.9);
	\node (d54) at (0.5,-4.2) {$\dbr \dbr $};
	\node (d54) at (-0.5,-4.2) {$\dbr \dbr $};
	\node (d54) at (1.5,-4.2) {$\dbr \dbr $};
	\node (a4b) at (0,-5) {};
	\node (a4t) at (0,-4) {};
	\path[->] (a3bL) edge (a4t);
	\path[->] (a3bC) edge (a4t);
	\path[->] (a3bR) edge (a4t);

	\path[red,thick] (-5,-5.5) edge (-5,-6.5);
	\path[red,thick] (-4,-5.5) edge (-4,-6.5);
	\path[red,thick] (-6,-5.5) edge (-6,-6.5);
	\draw[dashed] (-6,-6.4)--(-6.5,-6.4);
	\draw[dashed] (-6,-6.3)--(-6.5,-6.3);
	\draw[dashed] (-4,-6.4)--(-3.5,-6.4);
	\draw[dashed] (-4,-6.3)--(-3.5,-6.3);
	\node (d55bL) at (-3.5,-5.7) {${\scriptstyle \dbr \dbr \dbr \dbr  \dbr \dbr }$};
	\node (a5bL) at (-5,-6.5) {};
	\node (a5tL) at (-5,-5.5) {};
	\path[->] (a3bL) edge node[left] {$\scriptstyle a_2$} (a5tL);

	\path[red,thick] (0,-5.5) edge (0,-6.5);
	\path[red,thick] (1,-5.5) edge (1,-6.5);
	\path[red,thick] (-1,-5.5) edge (-1,-6.5);
	\draw (0,-6.4)--(1,-6.4);
	\draw (1,-6.3)--(0,-6.3);
	\node (d55bC) at (0.5,-5.7) {${\scriptstyle \dbr \dbr \dbr  \dbr \dbr  \dbr }$};
	\node (a5bC) at (0,-6.5) {};
	\node (a5tC) at (-1.2,-5.7) {};
	\node (a3bCaux) at (-1.3,-3.5) {};
	\path[->,gray,dashed] (a3bCaux) edge[bend right] node[left] {$\scriptstyle a_2$} (a5tC);

	\path[red,thick] (5,-5.5) edge (5,-6.5);
	\path[red,thick] (4,-5.5) edge (4,-6.5);
	\path[red,thick] (6,-5.5) edge (6,-6.5);
	\draw (5,-6.4)--(4,-6.4);
	\draw (4,-6.3)--(5,-6.3);
	\node (d53aR) at (4.5,-5.7) {${\scriptstyle \dbr \dbr \dbr \dbr \dbr \dbr }$};
	\node (a5bR) at (5,-6.5) {};
	\node (a5tR) at (5,-5.5) {};
	\path[->] (a3bR) edge node[right] {$\scriptstyle a_2$} (a5tR);

	\path[red,thick] (-4,-7) edge (-4,-8);
	\path[red,thick] (-3,-7) edge (-3,-8);
	\path[red,thick] (-2,-7) edge (-2,-8);
	\draw (-3,-7.9)--(-2,-7.9);
	\draw[dashed] (-4,-7.9)--(-4.5,-7.9);
	\draw[dashed] (-2,-7.9)--(-1.5,-7.9);
	\node (d56aL) at (-2.5,-7.2) {$\dbr \dbr \dbr $};
	\node (d56bL) at (-1.5,-7.2) {$\dbr \dbr \dbr $};
	\node (a6bL) at (-3,-8) {};
	\node (a6tL) at (-3,-7) {};
	\path[->] (a4b) edge[bend right] (a6tL);

	\path[red,thick] (3,-7) edge (3,-8);
	\path[red,thick] (1,-7) edge (1,-8);
	\path[red,thick] (2,-7) edge (2,-8);
	\draw (1,-7.9)--(2,-7.9);
	\draw[dashed] (3,-7.9)--(3.5,-7.9);
	\draw[dashed] (1,-7.9)--(0.5,-7.9);
	\node (d62aC) at (1.5,-7.2) {$\dbr \dbr \dbr $};
	\node (d62bC) at (3.5,-7.2) {$\dbr \dbr \dbr $};
	\node (a6bC) at (2,-8) {};
	\node (a6tC) at (2.2,-7) {};
	\path[->,gray,dashed] (a4b) edge[bend left] (a6tC);
	
	\path[red,thick] (8,-7) edge (8,-8);
	\path[red,thick] (7,-7) edge (7,-8);
	\path[red,thick] (6,-7) edge (6,-8);
	\draw (6,-7.9)--(8,-7.9);
	\node (d56aR) at (6.5,-7.2) {$\dbr \dbr \dbr $};
	\node (d56bR) at (7.5,-7.2) {$\dbr \dbr \dbr $};
	\node (a6bR) at (7,-8) {};
	\node (a6tR) at (5.8,-7.3) {};
	\path[->] (a4b) edge (a6tR);

	\path[red,thick] (-5,-8.5) edge (-5,-9.5);
	\path[red,thick] (-4,-8.5) edge (-4,-9.5);
	\path[red,thick] (-6,-8.5) edge (-6,-9.5);
	\draw[dashed] (-6,-9.4)--(-6.5,-9.4);
	\draw[dashed] (-4,-9.4)--(-3.5,-9.4);
	\node (d57bL) at (-3.5,-8.7) {$\dbr \dbr \dbr \dbr  $};
	\node (d57aL) at (-4.5,-8.7) {$\dbr $};
	\node (d57cL) at (-5.5,-8.7) {$\dbr $};
	\node (a7bL) at (-5,-9.5) {};
	\node (a7tL) at (-5,-8.5) {};
	\path[->] (a5bL) edge (a7tL);
	\path[->] (a6bL) edge (a7tL);
	\path[->,gray,dashed] (a6bC) edge (a7tL);

	\path[red,thick] (0,-8.5) edge (0,-9.5);
	\path[red,thick] (1,-8.5) edge (1,-9.5);
	\path[red,thick] (-1,-8.5) edge (-1,-9.5);
	\draw (0,-9.4)--(1,-9.4);
	\node (d57bC) at (0.5,-8.7) {$\dbr \dbr \dbr  \dbr $};
	\node (d57aC) at (-0.5,-8.7) {$\dbr  $};
	\node (d57cC) at (1.5,-8.7) {$\dbr$};
	\node (a7bC) at (0,-9.5) {};
	\node (a7tC) at (0,-8.5) {};
	\path[->] (a5bC) edge (a7tC);
	\path[->] (a6bL) edge (a7tC);
	\path[->] (a6bR) edge (a7tC);

	\path[red,thick] (5,-8.5) edge (5,-9.5);
	\path[red,thick] (4,-8.5) edge (4,-9.5);
	\path[red,thick] (6,-8.5) edge (6,-9.5);
	\draw (5,-9.4)--(4,-9.4);
	\node (d57aR) at (4.5,-8.7) {$ \dbr \dbr \dbr \dbr $};
	\node (d57bR) at (5.5,-8.7) {$ \dbr  $};
	\node (d57cR) at (6.5,-8.7) {$ \dbr  $};
	\node (a7bR) at (5,-9.5) {};
	\node (a7tR) at (5,-8.5) {};
	\path[->,gray,dashed] (a5bR) edge (a7tR);
	\path[->] (a6bR) edge (a7tR);
	\path[->,gray,dashed] (a6bC) edge (a7tR);

	\path[red,thick] (0,-10) edge (0,-11);
	\path[red,thick] (1,-10) edge (1,-11);
	\path[red,thick] (-1,-10) edge (-1,-11);
	\node (d5fa) at (0.5,-10.2) {$\dbr \dbr $};
	\node (d5fb) at (-0.5,-10.2) {$\dbr  \dbr  $};
	\node (d5fc) at (1.5,-10.2) {$\dbr  \dbr$};
	\node (aft) at (0,-10) {};
	\path[->] (a7bC) edge (aft);
	\path[->] (a7bL) edge (aft);
	\path[->] (a7bR) edge (aft);

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
		\node (t1) at (0,0) {$\begin{ytableau} 3 & \none[ \scriptstyle \oplus ] & 3 & \none[ \scriptstyle \oplus ] & 3 \end{ytableau}$}  ; 
		\node (t2a) at (-3,-1.5) {$\begin{ytableau} 1 & \none[ \scriptstyle \oplus ] & 3 & \none[ \scriptstyle \oplus ] & 3 \end{ytableau}$}  ; 
		\node (t2b) at (0,-1.5) {$\begin{ytableau} 3 & \none[ \scriptstyle \oplus ] & 1 & \none[ \scriptstyle \oplus ] & 3 \end{ytableau}$}  ; 
		\node (t2c) at (3,-1.5) {$\begin{ytableau} 3 & \none[ \scriptstyle \oplus ] & 3 & \none[ \scriptstyle \oplus ] & 1 \end{ytableau}$}  ; 
		\node (t3a) at (-3,-3) {$\begin{ytableau} 1 & \none[ \scriptstyle \oplus ] & 1 & \none[ \scriptstyle \oplus ] & 3 \end{ytableau}$}  ; 
		\node (t3b) at (0,-3) {$\begin{ytableau} 3 & \none[ \scriptstyle \oplus ] & 1 & \none[ \scriptstyle \oplus ] & 1 \end{ytableau}$}  ; 
		\node (t3c) at (3,-3) {$\begin{ytableau} 1 & \none[ \scriptstyle \oplus ] & 3 & \none[ \scriptstyle \oplus ] & 1 \end{ytableau}$}  ; 		
		\node (t4) at (0,-4.5) {$\begin{ytableau} 1 & \none[ \scriptstyle \oplus ] & 1 & \none[ \scriptstyle \oplus ] & 1 \end{ytableau}$}  ;
		\node (h1) at (6,0) {$\bullet$};
		\node (h2a) at (5,-1.5) {$\bullet$};
		\node (h2b) at (6,-1.5) {$\bullet$};
		\node (h2c) at (7,-1.5) {$\bullet$};
		\node (h3a) at (5,-3) {$\bullet$};
		\node (h3b) at (6,-3) {$\bullet$};
		\node (h3c) at (7,-3) {$\bullet$};
		\node (h4) at (6,-4.5) {$\bullet$};

		\draw[->] (t1) edge (t2a);
		\draw[->] (t1) edge (t2b);
		\draw[->] (t1) edge (t2c);
		\draw[->] (t2a) edge (t3a);
		\draw[->] (t2b) edge (t3b);
		\draw[->] (t2b) edge (t3a);
		\draw[->,dashed,gray] (t2a) edge (t3c);
		\draw[->] (t2c) edge (t3c);
		\draw[->] (t2c) edge (t3b);		
		\draw[->] (t3a) edge (t4);
		\draw[->] (t3b) edge (t4);
		\draw[->] (t3c) edge (t4);
		\path[] (h1) edge node[left] {$\scriptstyle A_{1}$} (h2a);
		\path[] (h1) edge node[right,pos=0.7] {$\scriptstyle A_{1}$} (h2b);
		\path[] (h1) edge node[right] {$\scriptstyle A_{1}$} (h2c);
		\path[] (h2a) edge node[left] {$\scriptstyle A_{1}$} (h3a);
		\path[color=gray,dashed] (h2a) edge node[right,pos=0.04] {$\scriptstyle A_{1}$} (h3c);
		\path[] (h2b) edge node[left] {$\scriptstyle A_{1}$} (h3a);
		\path[] (h2b) edge node[right,pos=0.3] {$\scriptstyle A_{1}$} (h3b);
		\path[] (h2c) edge node[right] {$\scriptstyle A_{1}$} (h3b);
		\path[] (h2c) edge node[right] {$\scriptstyle A_{1}$} (h3c);
		\path[] (h3a) edge node[left] {$\scriptstyle A_{1}$} (h4);
		\path[] (h3b) edge node[right,pos=0.3] {$\scriptstyle A_{1}$} (h4);
		\path[] (h3c) edge node[right] {$\scriptstyle A_{1}$} (h4);

	\end{tikzpicture}
	\end{equation*}

	\item $\lambda=(4,2)$.
		\begin{equation*}
		\ytableausetup{smalltableaux}
	\begin{tikzpicture}
		\node (t1) at (0,0) {$\begin{ytableau} 5 & \none[ \scriptstyle \oplus ] & 3 \end{ytableau}$}  ; 
		\node (t2a) at (-1,-1.5) {$\begin{ytableau} 3 & \none[ \scriptstyle \oplus ] & 3 \end{ytableau}$}  ; 
		\node (t2b) at (1,-1.5) {$\begin{ytableau} 5 & \none[ \scriptstyle \oplus ] & 1 \end{ytableau}$}  ; 
		\node (t3a) at (-1,-3) {$\begin{ytableau} 1 & \none[ \scriptstyle \oplus ] & 3 \end{ytableau}$}  ; 
		\node (t3b) at (1,-3) {$\begin{ytableau} 3 & \none[ \scriptstyle \oplus ] & 1 \end{ytableau}$}  ; 
		\node (t4) at (0,-4.5) {$\begin{ytableau} 1 & \none[ \scriptstyle \oplus ] & 1 \end{ytableau}$}  ; 
		\node (h1) at (5,0) {$\bullet$};
		\node (h2a) at (4.5,-1.5) {$\bullet$};
		\node (h3b) at (5.5,-3) {$\bullet$};
		\node (h3a) at (4.5,-3) {$\bullet$};
		\node (h2b) at (5.5,-1.5) {$\bullet$};
		\node (h4) at (5,-4.5) {$\bullet$};

		\draw[->] (t1) edge (t2a);
		\draw[->] (t1) edge (t2b);
		\draw[->] (t2a) edge (t3a);
		\draw[->] (t2b) edge (t3b);
		\draw[->] (t2a) edge (t3b);
		\draw[->] (t3a) edge (t4);
		\draw[->] (t3b) edge (t4);
		\path[] (h1) edge node[left] {$\scriptstyle A_{3}$} (h2a);
		\path[] (h1) edge node[right] {$\scriptstyle A_{1}$} (h2b);
		\path[] (h2a) edge node[right] {$\scriptstyle A_{1}$} (h3b);
		\path[] (h2b) edge node[right] {$\scriptstyle A_{3}$} (h3b);
		\path[] (h2a) edge node[left] {$\scriptstyle A_{1}$} (h3a);
		\path[] (h3a) edge node[left] {$\scriptstyle A_{1}$} (h4);
		\path[] (h3b) edge node[right] {$\scriptstyle A_{1}$} (h4);
		
		\node (d5a1) at (-5.1,0.3) {$ \dbr \ \dbr \ \dbr \ \dbr $};
		\node (d5a2) at (-4.9,-0.4) {$\dbr \ \dbr $};
		\path[red,thick] (-6,0.5) edge (-6,-0.5);
		\path[red,thick] (-4,0.5) edge (-4,-0.5);
		\path (-6,0) edge (-4,0);
		\path (-6,-0.1) edge (-4,-0.1);
		\path (-6,-0.2) edge (-4,-0.2);
		
		\node (d5b1) at (-6.6,-1.2) {$\dbr \ \dbr $};
		\node (d5b2) at (-6.4,-1.8) {$\dbr \ \dbr  $};
		\path[red,thick] (-7.5,-1) edge (-7.5,-2);
		\path[red,thick] (-5.5,-1) edge (-5.5,-2);
		\path (-7.5,-1.5) edge (-5.5,-1.5);
		\path (-7.5,-1.6) edge (-5.5,-1.6);
		
		\node (d5b3) at (-3.5,-1.2) {$\dbr \ \dbr \ \dbr \ \dbr $};
		\path[red,thick] (-4.5,-1) edge (-4.5,-2);
		\path[red,thick] (-2.5,-1) edge (-2.5,-2);
		\path (-4.5,-1.5) edge (-2.5,-1.5);
		\path (-4.5,-1.6) edge (-2.5,-1.6);
		
		\node (d5C1) at (-5,-3.2) {$\dbr \ \dbr $};
		\path[red,thick] (-6,-2.5) edge (-6,-3.5);
		\path[red,thick] (-4,-2.5) edge (-4,-3.5);
		\path (-6,-3) edge (-4,-3);
		
		\path[red,thick] (-6,-4) edge (-6,-5);
		\path[red,thick] (-4,-4) edge (-4,-5);
		
		\node (aux1) at (-5,-0.4) {};
		\node (aux2a) at (-6.5,-1.1) {};
		\node (aux2b) at (-3.5,-1.1) {};
		\node (aux3a) at (-6.5,-1.9) {};
		\node (aux3b) at (-3.5,-1.9) {};
		\node (aux4) at (-5,-2.6) {};
		\node (aux5) at (-5,-3.4) {};
		\node (aux6) at (-5,-4.1) {};
		\draw[->] (aux1) edge (aux2a);
		\draw[->] (aux1) edge (aux2b);
		\draw[->] (aux3a) edge (aux4);
		\draw[->] (aux3b) edge (aux4);
		\draw[->] (aux5) edge (aux6);
	\end{tikzpicture}
\begin{tikzpicture}
		\node (t1) at (0,0) {$\begin{ytableau} 7 \end{ytableau}$}  ; 
		\node (t2) at (0,-1.5) {$\begin{ytableau} 5\end{ytableau}$}  ; 
		\node (t3) at (0,-3) {$\begin{ytableau} 3 \end{ytableau}$}  ; 
		\node (t4) at (0,-4.5) {$\begin{ytableau} 1 \end{ytableau}$}  ; 
		\node (h1) at (4,0) {$\bullet$};
		\node (h2) at (4,-1.5) {$\bullet$};
		\node (h3) at (4,-3) {$\bullet$};
		\node (h4) at (4,-4.5) {$\bullet$};
		
		\draw[->] (t1) edge (t2);
		\draw[->] (t2) edge (t3);
		\draw[->] (t3) edge (t4);
		\path[] (h1) edge node[right] {$\scriptstyle A_{5}$} (h2);
		\path[] (h2) edge node[right] {$\scriptstyle A_{3}$} (h3);
		\path[] (h3) edge node[right] {$\scriptstyle A_{1}$} (h4);
		
		\node (d5a1) at (-5,0.3) {$ \dbr  \dbr \ \dbr  \dbr \ \dbr  \dbr $};
		\path[red,thick] (-6,0.5) edge (-6,-0.5);
		\path[red,thick] (-4,0.5) edge (-4,-0.5);
		\path (-6,0) edge (-4,0);
		\path (-6,-0.1) edge (-4,-0.1);
		\path (-6,-0.2) edge (-4,-0.2);
		
		\node (d5b1) at (-5,-1.2) {$\dbr \ \dbr \ \dbr \ \dbr $};
		\path[red,thick] (-6,-1) edge (-6,-2);
		\path[red,thick] (-4,-1) edge (-4,-2);
		\path (-6,-1.5) edge (-4,-1.5);
		\path (-6,-1.6) edge (-4,-1.6);
		
		\node (d5C1) at (-5,-2.7) {$ \dbr \ \dbr $};
		\path[red,thick] (-6,-2.5) edge (-6,-3.5);
		\path[red,thick] (-4,-2.5) edge (-4,-3.5);
		\path (-6,-3) edge (-4,-3);

		\path[red,thick] (-6,-4) edge (-6,-5);
		\path[red,thick] (-4,-4) edge (-4,-5);
		
		\node (aux1) at (-5,-0.4) {};
		\node (aux2) at (-5,-1.1) {};
		\node (aux3) at (-5,-1.9) {};
		\node (aux4) at (-5,-2.6) {};
		\node (aux5) at (-5,-3.4) {};
		\node (aux6) at (-5,-4.1) {};
		\draw[->] (aux1) edge (aux2);
		\draw[->] (aux3) edge (aux4);
		\draw[->] (aux5) edge (aux6);
	\end{tikzpicture}
\begin{tikzpicture}
		\node (t1) at (-6,0) {\begin{ytableau} \ \\ \ \\ \ \\ \ \\ \ \\ \ \\ \ \end{ytableau}}  ; 
		\node (t2) at (-4,0) {$\begin{ytableau} \ & \ \\ \ \\ \ \\ \ \\ \ \\ \ \end{ytableau}$} ; 
		\node (t31) at (-2,1.5) {$\begin{ytableau} \ & \ &  \ \\ \ \\ \ \\ \ \\ \ \end{ytableau}$} ; 
		\node (t22) at (-2,-1.5) {$\begin{ytableau} \ & \ \\ \ & \ \\ \ \\ \ \\ \ \end{ytableau}$} ; 		
		\node (t23) at (0,-2.5) {$\begin{ytableau} \ & \ \\ \ & \ \\ \ & \ \\ \ \end{ytableau}$} ; 
		\node (t32) at (0,0) {$\begin{ytableau} \ & \ &  \ \\ \ & \ \\ \ \\ \ \end{ytableau}$} ;
		\node (t41) at (0,2.5) {$\begin{ytableau} \ & \ &  \ & \  \\ \ \\ \ \\ \ \end{ytableau}$} ; 
		\node (t33) at (3,0) {$\begin{ytableau} \ & \ &  \ \\ \ & \ & \  \\ \ \end{ytableau}$} ;
		\node (t42) at (3,2) {$\begin{ytableau} \ & \ &  \ & \  \\ \ & \ \\ \ \end{ytableau}$} ; 
		\node (t51) at (3,4) {$\begin{ytableau} \ & \ &  \ & \  &\ \\ \ \\ \  \end{ytableau}$} ; 
		\node (t322) at (3,-2.5) {$\begin{ytableau} \ & \ &  \ \\ \ & \ \\ \ & \ \end{ytableau}$} ;
		\node (t6) at (6,2.2) {$\begin{ytableau} \ & \ &  \ & \  & \ & \  \\ \ \end{ytableau}$} ; 
		\node (t52) at (6,-2.2) {$\begin{ytableau} \ & \ &  \ & \  & \   \\ \ & \ \end{ytableau}$} ; 
		\node (t43) at (6,0) {$\begin{ytableau} \ & \ &  \ & \   \\ \ & \ & \  \end{ytableau}$} ; 
		\node (t7) at (9,0) {$\begin{ytableau} \ & \ &  \ & \  & \ & \  & \ \end{ytableau}$} ; 
		
		\node (l1) at (-6,1.4) {${\scriptstyle \lambda = (1^7)}$};
		\node (l2) at (-4,1.3) {${\scriptstyle \lambda = (2,1^5)}$};
		\node (l31) at (-2,2.6) {${\scriptstyle \lambda = (3,1^4)}$};
		\node (l22) at (-2,-0.5) {${\scriptstyle \lambda = (2^2,1^3)}$};
		\node (l23) at (0,-1.6) {${\scriptstyle \lambda = (2^3,1)}$};
		\node (l32) at (0,.9) {${\scriptstyle \lambda = (3,2,1^2)}$};
		\node (l41) at (0,3.4) {${\scriptstyle \lambda = (4,1^3)}$};
		\node (l33) at (3,.8) {${\scriptstyle \lambda = (3^2,1)}$};
		\node (l42) at (3,2.8) {${\scriptstyle \lambda = (4,2,1)}$};
		\node (l51) at (3,4.8) {${\scriptstyle \lambda = (5,1^2)}$};
		\node (l322) at (2.9,-1.6) {${\scriptstyle \lambda = (3,2^2)}$};
		\node (l6) at (6.4,2.9) {${\scriptstyle \lambda = (6,1)}$};
		\node (l43) at (6.2,.6) {${\scriptstyle \lambda = (4,3)}$};
		\node (l52) at (6.4,-2.6) {${\scriptstyle \lambda = (5,2)}$};
		\node (l7) at (9.5,0.6) {${\scriptstyle \lambda = (7)}$};

		\node (c0) at (-6,6) {codim-0};
		\node (c1) at (-4,6) {codim-1};
		\node (c2) at (-2,6) {codim-2};
		\node (c3) at (0,6) {codim-3};
		\node (c4) at (3,6) {codim-4};
		\node (c5) at (6,6) {codim-5};
		\node (c5) at (9,6) {codim-6};
		
		\draw[->] (t1) edge (t2);
		\draw[->] (t2) edge (t22);
		\draw[->] (t2) edge (t31);
		\draw[->] (t22) edge (t23);
		\draw[->,gray,dashed] (t22) edge (t41);
		\draw[->,gray,dashed] (t23) edge (t42);
		\draw[->] (t22) edge (t32);
		\draw[->] (t31) edge (t32);
		\draw[->] (t31) edge (t41);
		\draw[->] (t32) edge (t33);
		\draw[->,gray,dashed] (t32) edge (t51);
		\draw[->] (t32) edge (t42);
		\draw[->] (t41) edge (t42);
		\draw[->] (t41) edge (t51);
		\draw[->] (t42) edge (t6);
		\draw[->] (t51) edge (t6);
		\draw[->,gray,dashed] (t33) edge (t6);
		\draw[->] (t33) edge (t43);
		\draw[->] (t42) edge (t43);
		\draw[->,gray,dashed] (t42) edge (t52);
		\draw[->,gray,dashed] (t51) edge (t52);
		\draw[->] (t52) edge (t7);
		\draw[->] (t43) edge (t7);
		\draw[->] (t6) edge (t7);
		\draw[->] (t32) edge (t322);
		\draw[->] (t23) edge (t322);
		\draw[->] (t322) edge (t52);
	\end{tikzpicture}
\begin{tikzpicture}
		\node (t1) at (0,0) {$\begin{ytableau} 4 & \none[ \scriptstyle \oplus ] & 3 & \none[ \scriptstyle \oplus ] & 3 \end{ytableau}$}  ; 
		\node (t2a) at (-3,-1.5) {$\begin{ytableau} 2 & \none[ \scriptstyle \oplus ] & 3 & \none[ \scriptstyle \oplus ] & 3 \end{ytableau}$}  ; 
		\node (t2b) at (0,-1.5) {$\begin{ytableau} 4 & \none[ \scriptstyle \oplus ] & 1 & \none[ \scriptstyle \oplus ] & 3 \end{ytableau}$}  ; 
		\node (t2c) at (3,-1.5) {$\begin{ytableau} 4 & \none[ \scriptstyle \oplus ] & 3 & \none[ \scriptstyle \oplus ] & 1 \end{ytableau}$}  ; 
		\node (t3a) at (-3,-3) {$\begin{ytableau} 2 & \none[ \scriptstyle \oplus ] & 1 & \none[ \scriptstyle \oplus ] & 3 \end{ytableau}$}  ; 
		\node (t3b) at (0,-3) {$\begin{ytableau} 4 & \none[ \scriptstyle \oplus ] & 1 & \none[ \scriptstyle \oplus ] & 1 \end{ytableau}$}  ; 
		\node (t3c) at (3,-3) {$\begin{ytableau} 2 & \none[ \scriptstyle \oplus ] & 3 & \none[ \scriptstyle \oplus ] & 1 \end{ytableau}$}  ; 
		\node (t4) at (0,-4.5) {$\begin{ytableau} 2 & \none[ \scriptstyle \oplus ] & 1 & \none[ \scriptstyle \oplus ] & 1 \end{ytableau}$}  ; 
		\node (h1) at (6,0) {$\bullet$};
		\node (h2a) at (5,-1.5) {$\bullet$};
		\node (h2b) at (6,-1.5) {$\bullet$};
		\node (h2c) at (7,-1.5) {$\bullet$};
		\node (h3a) at (5,-3) {$\bullet$};
		\node (h3b) at (6,-3) {$\bullet$};
		\node (h3c) at (7,-3) {$\bullet$};
		\node (h4) at (6,-4.5) {$\bullet$};
		
		\draw[->] (t1) edge (t2a);
		\draw[->] (t1) edge (t2b);
		\draw[->] (t1) edge (t2c);
		\draw[->] (t2a) edge (t3a);
		\draw[->] (t2b) edge (t3b);
		\draw[->] (t2b) edge (t3a);
		\draw[->] (t2c) edge (t3b);
		\draw[->] (t2c) edge (t3c);
		\draw[->,dashed,gray] (t2a) edge (t3c);
		\draw[->] (t3a) edge (t4);
		\draw[->] (t3b) edge (t4);
		\draw[->] (t3c) edge (t4);
		\path[] (h1) edge node[left] {$\scriptstyle A_{3}$} (h2a);
		\path[] (h2a) edge node[left] {$\scriptstyle A_{1}$} (h3a);
		\path[color=gray,dashed] (h2a) edge node[right,pos=0.04] {$\scriptstyle A_{1}$} (h3c);
		\path[] (h1) edge node[right,pos=0.7] {$\scriptstyle A_{1}$} (h2b);
		\path[] (h2b) edge node[right] {$\scriptstyle A_{3}$} (h3a);
		\path[] (h2b) edge node[right,pos=0.3] {$\scriptstyle A_{1}$} (h3b);
		\path[] (h1) edge node[right] {$\scriptstyle A_{1}$} (h2c);
		\path[] (h2c) edge node[right] {$\scriptstyle A_{3}$} (h3b);
		\path[] (h2c) edge node[right] {$\scriptstyle A_{1}$} (h3c);
		\path[] (h3b) edge node[right,pos=0.3] {$\scriptstyle A_{3}$} (h4);
		\path[] (h3a) edge node[left] {$\scriptstyle A_{1}$} (h4);
		\path[] (h3c) edge node[right] {$\scriptstyle A_{1}$} (h4);

	\end{tikzpicture}
\begin{tikzpicture}
		\node (d5a1) at (0,0.3) {$ \dbr \ \dbr \ \dbr  $};
		\node (d5a4) at (0.5,-0.3) {$\dbr \ \dbr $};
		\node (d5a5) at (-0.5,-0.4) {$\dbr \ \dbr  $};
		\path[red,thick] (-1,0.5) edge (-1,-0.5);
		\path[red,thick] (1,0.5) edge (1,-0.5);
		\path (-1,0) edge (1,0);
		\path (-1,-0.1) edge (1,-0.1);
		\path (-1,-0.2) edge (1,-0.2);

		\node (d5b0) at (-3,-1.2) {$\dbr  $};
		\node (d5b1) at (-2.5,-1.7) {$\dbr \ \dbr $};
		\node (d5b4) at (-3.5,-1.9) {$\dbr \ \dbr $};
		\path[red,thick] (-4,-1) edge (-4,-2);
		\path[red,thick] (-2,-1) edge (-2,-2);
		\path (-4,-1.5) edge (-2,-1.5);
		\path (-4,-1.6) edge (-2,-1.6);
		
		\node (d5b2) at (0,-1.2) {$\dbr \ \dbr \ \dbr $};
		\node (d5b3) at (0.5,-1.7) {$\dbr \ \dbr $};
		\path[red,thick] (-1,-1) edge (-1,-2);
		\path[red,thick] (1,-1) edge (1,-2);
		\path (-1,-1.5) edge (1,-1.5);
		\path (-1,-1.6) edge (1,-1.6);
		
		\node (d5b8) at (3,-1.2) {$\dbr \ \dbr \ \dbr $};
		\node (d5b9) at (2.5,-1.9) {$\dbr \ \dbr $};
		\path[red,thick] (2,-1) edge (2,-2);
		\path[red,thick] (4,-1) edge (4,-2);
		\path (2,-1.5) edge (4,-1.5);
		\path (2,-1.6) edge (4,-1.6);

		\node (d5c1) at (-3,-2.8) {$\dbr  $};
		\node (d5c2) at (-2.5,-3.3) {$\dbr \ \dbr $};
		\path[red,thick] (-4,-2.5) edge (-4,-3.5);
		\path[red,thick] (-2,-2.5) edge (-2,-3.5);
		\path (-4,-3) edge (-2,-3);
		
		\node (d5c8) at (3,-2.8) {$\dbr  $};
		\node (d5c9) at (2.5,-3.3) {$\dbr \ \dbr $};
		\path[red,thick] (2,-2.5) edge (2,-3.5);
		\path[red,thick] (4,-2.5) edge (4,-3.5);
		\path (2,-3) edge (4,-3);

		\node (d5c3) at (0,-2.8) {$\dbr \ \dbr \ \dbr $};
		\path[red,thick] (-1,-2.5) edge (-1,-3.5);
		\path[red,thick] (1,-2.5) edge (1,-3.5);
		\path (-1,-3) edge (1,-3);

		\node (d5last) at (0,-4.3) {$  \dbr  $};
		\path[red,thick] (-1,-4) edge (-1,-5);
		\path[red,thick] (1,-4) edge (1,-5);
		
		\node (aux1) at (0,-0.4) {};
		\node (aux2a) at (-3,-1.1) {};
		\node (aux3a) at (-3,-1.9) {};
		\node (aux2b) at (0,-1.1) {};
		\node (aux3b) at (0,-1.9) {};
		\node (aux2c) at (3,-1.1) {};
		\node (aux3c) at (3,-1.9) {};
		\node (aux4a) at (-3,-2.6) {};
		\node (aux4c) at (3,-2.6) {};
		\node (aux4b) at (0,-2.6) {};
		\node (aux5a) at (-3,-3.4) {};
		\node (aux5b) at (0,-3.4) {};
		\node (aux5c) at (3,-3.4) {};
		\node (auxF) at (0,-4.1) {};
		
		\draw[->] (aux1) edge (aux2a);
		\draw[->] (aux1) edge (aux2b);
		\draw[->] (aux1) edge (aux2c);
		\draw[->] (aux3a) edge (aux4a);
		\draw[->] (aux3b) edge (aux4b);
		\draw[->] (aux3c) edge (aux4c);
		\draw[->] (aux3b) edge (aux4a);
		\draw[->] (aux3c) edge (aux4b);
		\draw[->,gray,dashed] (aux3a) edge (aux4c);
		\draw[->] (aux5a) edge (auxF);
		\draw[->] (aux5b) edge (auxF);
		\draw[->] (aux5c) edge (auxF);
		\end{tikzpicture}
	\end{equation*}

\item $\lambda=(5,2)$.
		\begin{equation*}
		\ytableausetup{smalltableaux}
	\begin{tikzpicture}
		\node (t1) at (0,0) {$\begin{ytableau} 6 & \none[ \scriptstyle \oplus ] & 3  \end{ytableau}$}  ; 
		\node (t2a) at (-1,-1.5) {$\begin{ytableau} 4 & \none[ \scriptstyle \oplus ] & 3  \end{ytableau}$}  ; 
		\node (t2b) at (1,-1.5) {$\begin{ytableau} 6 & \none[ \scriptstyle \oplus ] & 1  \end{ytableau}$}  ; 
		\node (t3a) at (-1,-3) {$\begin{ytableau} 2 & \none[ \scriptstyle \oplus ] & 3  \end{ytableau}$}  ; 
		\node (t3b) at (1,-3) {$\begin{ytableau} 4 & \none[ \scriptstyle \oplus ] & 1  \end{ytableau}$}  ; 
		\node (t4) at (0,-4.5) {$\begin{ytableau} 2 & \none[ \scriptstyle \oplus ] & 3  \end{ytableau}$}  ; 
		\node (h1) at (4,0) {$\bullet$};
		\node (h2a) at (3.5,-1.5) {$\bullet$};
		\node (h3b) at (4.5,-3) {$\bullet$};
		\node (h3a) at (3.5,-3) {$\bullet$};
		\node (h2b) at (4.5,-1.5) {$\bullet$};
		\node (h4) at (4,-4.5) {$\bullet$};

		\draw[->] (t1) edge (t2a);
		\draw[->] (t1) edge (t2b);
		\draw[->] (t2a) edge (t3a);
		\draw[->] (t2b) edge (t3b);
		\draw[->] (t2a) edge (t3b);
		\draw[->] (t3a) edge (t4);
		\draw[->] (t3b) edge (t4);
		\path[] (h1) edge node[left] {$\scriptstyle A_{4}$} (h2a);
		\path[] (h1) edge node[right] {$\scriptstyle A_{1}$} (h2b);
		\path[] (h2a) edge node[right] {$\scriptstyle A_{1}$} (h3b);
		\path[] (h2b) edge node[right] {$\scriptstyle A_{4}$} (h3b);
		\path[] (h2a) edge node[left] {$\scriptstyle A_{2}$} (h3a);
		\path[] (h3a) edge node[left] {$\scriptstyle A_{1}$} (h4);
		\path[] (h3b) edge node[right] {$\scriptstyle A_{2}$} (h4);
		
		\node (d5a1) at (-5.1,0.3) {$ \dbr  \dbr \dbr \dbr  \dbr $};
		\node (d5a2) at (-4.9,-0.4) {$\dbr \ \dbr $};
		\path[red,thick] (-6,0.5) edge (-6,-0.5);
		\path[red,thick] (-4,0.5) edge (-4,-0.5);
		\path (-6,0) edge (-4,0);
		\path (-6,-0.1) edge (-4,-0.1);
		\path (-6,-0.2) edge (-4,-0.2);
		
		\node (d5b1) at (-6.6,-1.2) {$\dbr \ \dbr \ \dbr $};
		\node (d5b2) at (-6.4,-1.8) {$\dbr \ \dbr  $};
		\path[red,thick] (-7.5,-1) edge (-7.5,-2);
		\path[red,thick] (-5.5,-1) edge (-5.5,-2);
		\path (-7.5,-1.5) edge (-5.5,-1.5);
		\path (-7.5,-1.6) edge (-5.5,-1.6);
		
		\node (d5b3) at (-3.5,-1.2) {$\dbr  \dbr \dbr \dbr  \dbr $};
		\path[red,thick] (-4.5,-1) edge (-4.5,-2);
		\path[red,thick] (-2.5,-1) edge (-2.5,-2);
		\path (-4.5,-1.5) edge (-2.5,-1.5);
		\path (-4.5,-1.6) edge (-2.5,-1.6);
		
		\node (d5C1) at (-6.1,-3.2) {$\dbr \ \dbr $};
		\node (d5C2) at (-6.5,-2.7) {$\dbr $};
		\path[red,thick] (-7.5,-2.5) edge (-7.5,-3.5);
		\path[red,thick] (-5.5,-2.5) edge (-5.5,-3.5);
		\path (-7.5,-3) edge (-5.5,-3);
		
		\node (d5D1) at (-3.5,-2.7) {$\dbr \ \dbr \ \dbr $};
		\path[red,thick] (-2.5,-2.5) edge (-2.5,-3.5);
		\path[red,thick] (-4.5,-2.5) edge (-4.5,-3.5);
		\path (-4.5,-3) edge (-2.5,-3);
		
		\node (d5C5) at (-5,-4.3) {$\dbr $};
		\path[red,thick] (-6,-4) edge (-6,-5);
		\path[red,thick] (-4,-4) edge (-4,-5);
		
		\node (aux1) at (-5,-0.4) {};
		\node (aux2a) at (-6.5,-1.1) {};
		\node (aux2b) at (-3.5,-1.1) {};
		\node (aux3a) at (-6.5,-1.9) {};
		\node (aux3b) at (-3.5,-1.9) {};
		\node (aux4a) at (-6.5,-2.6) {};
		\node (aux4b) at (-3.5,-2.6) {};
		\node (aux5a) at (-6.5,-3.4) {};
		\node (aux5b) at (-3.5,-3.4) {};
		\node (aux6) at (-5,-4.1) {};
		\draw[->] (aux1) edge (aux2a);
		\draw[->] (aux1) edge (aux2b);
		\draw[->] (aux3a) edge (aux4a);
		\draw[->] (aux3b) edge (aux4b);
		\draw[->] (aux3a) edge (aux4b);
		\draw[->] (aux5a) edge (aux6);
		\draw[->] (aux5b) edge (aux6);
	\end{tikzpicture}
	\end{equation*}	
		
	\item $\lambda=(4,3)$.
		\begin{equation*}
		\ytableausetup{smalltableaux}
	\begin{tikzpicture}
		\node (t1) at (0,0) {$\begin{ytableau} 5 & \none[ \scriptstyle \oplus ] & 4  \end{ytableau}$}  ; 
		\node (t2a) at (-1,-1.5) {$\begin{ytableau} 3 & \none[ \scriptstyle \oplus ] & 4  \end{ytableau}$}  ; 
		\node (t2b) at (1,-1.5) {$\begin{ytableau} 5 & \none[ \scriptstyle \oplus ] & 2  \end{ytableau}$}  ; 
		\node (t3a) at (-1,-3) {$\begin{ytableau} 1 & \none[ \scriptstyle \oplus ] & 4  \end{ytableau}$}  ; 
		\node (t3b) at (1,-3) {$\begin{ytableau} 3 & \none[ \scriptstyle \oplus ] & 2  \end{ytableau}$}  ; 
		\node (t4) at (0,-4.5) {$\begin{ytableau} 1 & \none[ \scriptstyle \oplus ] & 2  \end{ytableau}$}  ; 
		\node (h1) at (4,0) {$\bullet$};
		\node (h2a) at (3.5,-1.5) {$\bullet$};
		\node (h3b) at (4.5,-3) {$\bullet$};
		\node (h3a) at (3.5,-3) {$\bullet$};
		\node (h2b) at (4.5,-1.5) {$\bullet$};
		\node (h4) at (4,-4.5) {$\bullet$};

		\draw[->] (t1) edge (t2a);
		\draw[->] (t1) edge (t2b);
		\draw[->] (t2a) edge (t3a);
		\draw[->] (t2b) edge (t3b);
		\draw[->] (t2a) edge (t3b);
		\draw[->] (t3a) edge (t4);
		\draw[->] (t3b) edge (t4);
		\path[] (h1) edge node[left] {$\scriptstyle A_{3}$} (h2a);
		\path[] (h1) edge node[right] {$\scriptstyle A_{1}$} (h2b);
		\path[] (h2a) edge node[right] {$\scriptstyle A_{1}$} (h3b);
		\path[] (h2b) edge node[right] {$\scriptstyle A_{3}$} (h3b);
		\path[] (h2a) edge node[left] {$\scriptstyle A_{1}$} (h3a);
		\path[] (h3a) edge node[left] {$\scriptstyle A_{1}$} (h4);
		\path[] (h3b) edge node[right] {$\scriptstyle A_{1}$} (h4);
		
		\node (d5a1) at (-5.1,0.3) {$ \dbr \ \dbr \ \dbr \ \dbr $};
		\node (d5a2) at (-4.9,-0.4) {$\dbr \ \dbr \ \dbr $};
		\path[red,thick] (-6,0.5) edge (-6,-0.5);
		\path[red,thick] (-4,0.5) edge (-4,-0.5);
		\path (-6,0) edge (-4,0);
		\path (-6,-0.1) edge (-4,-0.1);
		\path (-6,-0.2) edge (-4,-0.2);
		
		\node (d5b1) at (-6.6,-1.2) {$\dbr \ \dbr $};
		\node (d5b2) at (-6.4,-1.8) {$\dbr \ \dbr \ \dbr  $};
		\path[red,thick] (-7.5,-1) edge (-7.5,-2);
		\path[red,thick] (-5.5,-1) edge (-5.5,-2);
		\path (-7.5,-1.5) edge (-5.5,-1.5);
		\path (-7.5,-1.6) edge (-5.5,-1.6);
		
		\node (d5b3) at (-3.6,-1.2) {$\dbr \ \dbr \ \dbr \ \dbr $};
		\node (d5b4) at (-3.4,-1.8) {$ \dbr $};
		\path[red,thick] (-4.5,-1) edge (-4.5,-2);
		\path[red,thick] (-2.5,-1) edge (-2.5,-2);
		\path (-4.5,-1.5) edge (-2.5,-1.5);
		\path (-4.5,-1.6) edge (-2.5,-1.6);
		
		\node (d5C1) at (-3.6,-2.7) {$\dbr \ \dbr $};
		\node (d5c2) at (-3.4,-3.2) {$\dbr $};
		\path[red,thick] (-4.5,-2.5) edge (-4.5,-3.5);
		\path[red,thick] (-2.5,-2.5) edge (-2.5,-3.5);
		\path (-4.5,-3) edge (-2.5,-3);
		
		\node (d5c4) at (-6.4,-3.2) {$\dbr \ \dbr \ \dbr $};
		\path[red,thick] (-7.5,-2.5) edge (-7.5,-3.5);
		\path[red,thick] (-5.5,-2.5) edge (-5.5,-3.5);
		\path (-7.5,-3) edge (-5.5,-3);
		
		\node (d5d2) at (-5.1,-4.7) {$\dbr $};
		\path[red,thick] (-6,-4) edge (-6,-5);
		\path[red,thick] (-4,-4) edge (-4,-5);
		
		\node (aux1) at (-5,-0.4) {};
		\node (aux2a) at (-6.5,-1.1) {};
		\node (aux2b) at (-3.5,-1.1) {};
		\node (aux3a) at (-6.5,-1.9) {};
		\node (aux3b) at (-3.5,-1.9) {};
		\node (aux4a) at (-6.5,-2.6) {};
		\node (aux4b) at (-3.5,-2.6) {};
		\node (aux5a) at (-6.5,-3.4) {};
		\node (aux5b) at (-3.5,-3.4) {};
		\node (aux6) at (-5,-4.1) {};
		\draw[->] (aux1) edge (aux2a);
		\draw[->] (aux1) edge (aux2b);
		\draw[->] (aux3a) edge (aux4a);
		\draw[->] (aux3a) edge (aux4b);
		\draw[->] (aux3b) edge (aux4b);
		\draw[->] (aux5a) edge (aux6);
		\draw[->] (aux5b) edge (aux6);
	\end{tikzpicture}
	\end{equation*}	
		
	\item $\lambda=(7)$.
		\begin{equation*}
		\ytableausetup{smalltableaux}
	\begin{tikzpicture}
		\node (t1) at (0,0) {\begin{ytableau}8 \end{ytableau}}  ; 
		\node (t2) at (0,-1.5) {\begin{ytableau} 6  \end{ytableau}}  ; 
		\node (t3) at (0,-3) {\begin{ytableau} 4  \end{ytableau}}  ; 
		\node (t4) at (0,-4.5) {\begin{ytableau} 2  \end{ytableau}}  ; 
		\node (h1) at (4,0) {$\bullet$};
		\node (h2) at (4,-1.5) {$\bullet$};
		\node (h3) at (4,-3) {$\bullet$};
		\node (h4) at (4,-4.5) {$\bullet$};
		
		\draw[->] (t1) edge (t2);
		\draw[->] (t2) edge (t3);
		\draw[->] (t3) edge (t4);
		\path[] (h1) edge node[right] {$\scriptstyle A_{6}$} (h2);
		\path[] (h2) edge node[right] {$\scriptstyle A_{4}$} (h3);
		\path[] (h3) edge node[right] {$\scriptstyle A_{2}$} (h4);
		
		\node (d5a1) at (-5,0.3) {$ \dbr  \dbr  \dbr \dbr  \dbr  \dbr  \dbr $};
		\path[red,thick] (-6,0.5) edge (-6,-0.5);
		\path[red,thick] (-4,0.5) edge (-4,-0.5);
		\path (-6,0) edge (-4,0);
		\path (-6,-0.1) edge (-4,-0.1);
		\path (-6,-0.2) edge (-4,-0.2);
		
		\node (d5b1) at (-5,-1.2) {$\dbr  \dbr  \dbr  \dbr  \dbr $};
		\path[red,thick] (-6,-1) edge (-6,-2);
		\path[red,thick] (-4,-1) edge (-4,-2);
		\path (-6,-1.5) edge (-4,-1.5);
		\path (-6,-1.6) edge (-4,-1.6);
		
		\node (d5C1) at (-5,-2.7) {$ \dbr \ \dbr \ \dbr $};
		\path[red,thick] (-6,-2.5) edge (-6,-3.5);
		\path[red,thick] (-4,-2.5) edge (-4,-3.5);
		\path (-6,-3) edge (-4,-3);
		
		\node (d5last) at (-5,-4.3) {$  \dbr  $};
		\path[red,thick] (-6,-4) edge (-6,-5);
		\path[red,thick] (-4,-4) edge (-4,-5);
		
		\node (aux1) at (-5,-0.4) {};
		\node (aux2) at (-5,-1.1) {};
		\node (aux3) at (-5,-1.9) {};
		\node (aux4) at (-5,-2.6) {};
		\node (aux5) at (-5,-3.4) {};
		\node (aux6) at (-5,-4.1) {};
		\draw[->] (aux1) edge (aux2);
		\draw[->] (aux3) edge (aux4);
		\draw[->] (aux5) edge (aux6);
	\end{tikzpicture}
\begin{tikzpicture}[auto,{square/.style={regular polygon,regular polygon sides=4}}]
		\node[draw,square] (f1) at (-4.5,0) { \hspace{5pt} };
		\node[draw=none] (aux1) at (-4.5,0) {2};
		\node[circle,draw] (g1) at (-3,0) {2};
		\node[circle,draw] (g2) at (-1.5,0) {2};
		\node[draw=none] (gdot) at (0,0) {$\cdots$};
		\node[circle,draw] (gr) at (1.5,0) {2};
		\node[draw,square] (f2) at (3,0) { \hspace{5pt} };
		\node[draw=none] (aux2) at (3,0) {2};
		
		\draw (g1)--(f1);
		\draw (gr)--(f2);
		\draw (g1)--(g2);
		\draw (g2)--(gdot);
		\draw (gdot)--(gr);
	\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
		\node (t1a) at (-3,0) {$\left( \begin{ytableau} 3 & \none[ \scriptstyle \otimes ] & *(black) \end{ytableau} \right)  \begin{ytableau} \none[ \scriptstyle \oplus ] & *(black)  \end{ytableau}$}  ; 
		\node (t2a) at (-3,-1.5) {$ \begin{ytableau} *(black)  \end{ytableau}$}  ; 		 
		
		\node (t1b) at (3,0) {$\left( \begin{ytableau} 2 & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ]  & \none[ \scriptstyle \cdots] & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) \begin{ytableau} \none[ \scriptstyle \oplus ] & *(black)  \end{ytableau} $}  ; 
		\node (t2b) at (3,-1.5) {$ \begin{ytableau} *(black)  \end{ytableau}$}  ; 
		
		\path[->] (t1a) edge node[right] {${\scriptstyle A_1 }$} (t2a);
		\path[->] (t1b) edge node[right] {${\scriptstyle a_r }$} (t2b);
		
	\end{tikzpicture}
\begin{tikzpicture}
		\node (t1l) at (-4,0) {$ \left( \begin{ytableau} 3 & \none[ \scriptstyle \otimes ] & *(black) \end{ytableau} \right) { \scriptstyle \oplus } \left( \begin{ytableau} *(black) & \none[ \scriptstyle \otimes ] & 3 \end{ytableau} \right) $}  ; 
		\node (t2la) at (-5.5,-1.5) {$ \begin{ytableau} *(black)& \none[\scriptstyle \oplus ]  \end{ytableau} \left( \begin{ytableau} *(black) & \none[ \scriptstyle \otimes ] & 3 \end{ytableau} \right) $}  ; 	
		\node (t2lb) at (-2.5,-1.5) {$ \left( \begin{ytableau} 3 & \none[ \scriptstyle \otimes ] & *(black) \end{ytableau} \right)  \begin{ytableau} \none[\scriptstyle \oplus ]  & *(black) \end{ytableau} $}  ; 		 
		\node (t3l) at (-4,-3) {$ \begin{ytableau} *(black) \end{ytableau} $};
		
		\node (t1r) at (4,0) {$ \left( \begin{ytableau} 2 & \none[ \scriptstyle \otimes ] & \none[ \scriptstyle \cdots] & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) { \scriptstyle \oplus } \left( \begin{ytableau} 2 & \none[ \scriptstyle \otimes ] & \none[ \scriptstyle \cdots] & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) $}  ; 
		\node (t2ra) at (2,-1.5) {$ \begin{ytableau} *(black)& \none[\scriptstyle \oplus ]  \end{ytableau} \left( \begin{ytableau} 2_2 & \none[ \scriptstyle \otimes ] & \none[ \scriptstyle \cdots] & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) $}  ; 	
		\node (t2rb) at (6,-1.5) {$ \left( \begin{ytableau} 2 & \none[ \scriptstyle \otimes ] & \none[ \scriptstyle \cdots] & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) \begin{ytableau} \none[\scriptstyle \oplus ]  & *(black) \end{ytableau} $}  ; 		 
		\node (t3r) at (4,-3) {$ \begin{ytableau} *(black) \end{ytableau}$};

		\path[->] (t1l) edge node[left] {${\scriptstyle A_1 }$} (t2la);
		\path[->] (t1l) edge node[right] {${\scriptstyle A_1 }$} (t2lb);
		\path[->] (t2la) edge node[left] {${\scriptstyle A_1 }$} (t3l);
		\path[->] (t2lb) edge node[right] {${\scriptstyle A_1 }$} (t3l);
		\path[->] (t1r) edge node[left] {${\scriptstyle a_r }$} (t2ra);
		\path[->] (t1r) edge node[right] {${\scriptstyle a_r }$} (t2rb);
		\path[->] (t2ra) edge node[left] {${\scriptstyle a_r }$} (t3r);
		\path[->] (t2rb) edge node[right] {${\scriptstyle a_r }$} (t3r);
		
	\end{tikzpicture}
	\end{equation*}

\item $\lambda=(3,1)$.
	\begin{equation*}
		\ytableausetup{smalltableaux,nobaseline}
	\begin{tikzpicture}
		\node (t1) at (0,0) {$ \left( \begin{ytableau} 3 & \none[ \scriptstyle \otimes ] & \none[ \scriptstyle \cdots] & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) \begin{ytableau} \none[ \scriptstyle \oplus ] &  *(black)  \end{ytableau}  $}  ; 
		\node (t2) at (0,-1.5) {$  \left( \begin{ytableau} 1 & \none[ \scriptstyle \otimes ] & 2 & \none[ \scriptstyle \otimes ] & \none[ \scriptstyle \cdots] & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) \begin{ytableau} \none[ \scriptstyle \oplus ] &  *(black)  \end{ytableau}  $}  ; 	
		\node (t4) at (0,-3) {$ \begin{ytableau} *(black) \end{ytableau} $};

		\path[->] (t1) edge node[left] {${\scriptstyle A_1 }$} (t2);
		\path[->] (t2) edge node[right] {${\scriptstyle a_{r-1} }$} (t4);
		
	\end{tikzpicture}
	\end{equation*}
	
\item $\lambda=(4)$. $\fX_{(4)} = \fC $.
	\begin{equation*}
		\ytableausetup{smalltableaux,nobaseline}
	\begin{tikzpicture}
		\node (t1) at (0,0) {$  \begin{ytableau} 3 & \none[ \scriptstyle \otimes ]  & 1 & \none[ \scriptstyle \otimes ] & \none[ \scriptstyle \cdots] & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ]  & 3 \end{ytableau} $}  ; 
		\node (t2a) at (-3.5,-1.5) {$  \begin{ytableau} 1 & \none[ \scriptstyle \otimes ]  & 2 & \none[ \scriptstyle \otimes ] & \none[ \scriptstyle \cdots] & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ]  & 3 \end{ytableau} $}  ; 	
		\node (t2c) at (3.5,-1.5) {$  \begin{ytableau} 3 & \none[ \scriptstyle \otimes ]  & 1 & \none[ \scriptstyle \otimes ] & \none[ \scriptstyle \cdots] & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ]  & 1 \end{ytableau} $}  ; 	
		\node (t3d) at (0,-3) {$  \begin{ytableau} 1 & \none[ \scriptstyle \otimes ]  & 2 & \none[ \scriptstyle \otimes ] & \none[ \scriptstyle \cdots] & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ]  & 1 \end{ytableau} $}  ; 	
		\node (t4) at (0,-4.5) {$  \begin{ytableau} 2 & \none[ \scriptstyle \otimes ]  & 1 & \none[ \scriptstyle \otimes ] & \none[ \scriptstyle \cdots] & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ]  & 2 \end{ytableau} $}  ; 	
		\node (tfc) at (0,-6) {$ \begin{ytableau} *(black) \end{ytableau} $};

		\path[->] (t1) edge node[left,anchor=south east] {${\scriptstyle A_1 }$} (t2a);
		\path[->] (t1) edge node[right,anchor=south west] {${\scriptstyle A_1 }$} (t2c);
		\path[->] (t3d) edge node[right] {${\scriptstyle a_{r-2} }$} (t4);
		\path[->] (t4) edge node[right] {${\scriptstyle a_{r} }$} (tfc);
		\path[->] (t2c) edge node[right,anchor=north west] {${\scriptstyle A_{1} }$} (t3d);
		\path[->] (t2a) edge node[left,anchor=north east] {${\scriptstyle A_{1} }$} (t3d);
		
	\end{tikzpicture}
\begin{tikzpicture}[auto,{square/.style={regular polygon,regular polygon sides=4}}]
		\node[draw,square] (f1) at (0,1) { \hspace{5pt} };
		\node[draw=none] (aux1) at (0,1) {4};
		\node[circle,draw] (g1) at (-1.5,0) {1};
		\node[circle,draw] (g2) at (0,0) {3};
		\node[circle,draw] (g3) at (1.5,0) {1};
		\node[draw=none] (lab) at (-3,0) {$\mathsf{Q}:$};
		
		\draw (g2)--(f1);
		\draw (g1)--(g2);
		\draw (g2)--(g3);
	\end{tikzpicture}
\begin{tikzpicture}
		\node (t1) at (3,0) {$ \left( \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 3  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  \begin{ytableau} \none[ \scriptstyle \oplus ] & *(black)  \end{ytableau}$}  ; 
		\node (t2) at (3,-1.5) {$ \left( \begin{ytableau}  2 & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right)  \begin{ytableau} \none[ \scriptstyle \oplus ] & *(black)  \end{ytableau} $}  ; 		 
		\node (t3) at (3,-3) {$ \begin{ytableau} *(black) \end{ytableau} $};
		
		\path[->] (t1) edge node[right] {${\scriptstyle A_1 }$} (t2);
		\path[->] (t2) edge node[right] {${\scriptstyle a_3 }$} (t3);
		
		\node (d5a1) at (-4,0.3) {$ \dbr \ \dbr $};
		\node (d5a2) at (-4.5,0.1) {$\dbr $};
		\node (d5a3) at (-3.5,-0.1) {$\dbr $};
		\path[red,thick] (-7,0.5) edge (-7,-0.5);
		\path[red,thick] (-5,0.5) edge (-5,-0.5);
		\path[red,thick] (-3,0.5) edge (-3,-0.5);
		\path[red,thick] (-1,0.5) edge (-1,-0.5);
		\path (-7,-0.4) edge (-5,-0.4);
		\path (-5,-0.4) edge (-3,-0.4);
		\path (-5,-0.3) edge (-3,-0.3);
		\path (-5,-0.2) edge (-3,-0.2);
		\path (-1,-0.4) edge (-3,-0.4);
		
		\node (d5b1) at (-6,-1.2) {$ \dbr $};
		\node (d5b4) at (-2,-1.2) {$ \dbr $};
		\node (d5b2) at (-4.5,-1.4) {$\dbr $};
		\node (d5b3) at (-3.5,-1.6) {$\dbr $};
		\path[red,thick] (-7,-1) edge (-7,-2);
		\path[red,thick] (-5,-1) edge (-5,-2);
		\path[red,thick] (-3,-1) edge (-3,-2);
		\path[red,thick] (-1,-1) edge (-1,-2);
		\path (-7,-1.8) edge (-5,-1.8);
		\path (-5,-1.9) edge (-3,-1.9);
		\path (-5,-1.8) edge (-3,-1.8);
		\path (-1,-1.8) edge (-3,-1.8);

		\node (d5b2) at (-4.5,-2.9) {$\dbr $};
		\node (d5b3) at (-3.5,-3.1) {$\dbr $};
		\path[red,thick] (-7,-2.5) edge (-7,-3.5);
		\path[red,thick] (-5,-2.5) edge (-5,-3.5);
		\path[red,thick] (-3,-2.5) edge (-3,-3.5);
		\path[red,thick] (-1,-2.5) edge (-1,-3.5);
		\path (-5,-3.4) edge (-3,-3.4);
		
		\node (aux1b) at (-4,-0.4) {};
		\node (aux2t) at (-4,-0.9) {};
		\node (aux2b) at (-4,-1.9) {};
		\node (aux3t) at (-4,-2.4) {};
		
		\path[->] (aux1b) edge (aux2t);
		\path[->] (aux2b) edge (aux3t);

	\end{tikzpicture}
	\end{equation*}
\item $\lambda =(2^2)$.
	\begin{equation*}
		\ytableausetup{smalltableaux}
		\begin{tikzpicture}
		\node (t1) at (0,0) {$ \left( \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 3  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  {\scriptstyle \oplus } \left( \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 3  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)$}  ; 
		\node (t2a) at (-3,-1.5) {$  \left( \begin{ytableau}  2 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right)  {\scriptstyle \oplus } \left( \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 3  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) $}  ; 		 
		\node (t2b) at (3,-1.5) {$  \left( \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 3  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  {\scriptstyle \oplus } \left( \begin{ytableau}  2 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) $}  ; 		 
		\node (t3) at (0,-3) {$  \left( \begin{ytableau}  2 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right)  {\scriptstyle \oplus } \left( \begin{ytableau}  2 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) $};
		\node (t4a) at (-5,-4.5) {$   \begin{ytableau} *(black) & \none[ \scriptstyle \oplus ] \end{ytableau}  \left( \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 3_2  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) $}  ; 		 
		\node (t4b) at (5,-4.5) {$  \left( \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 3  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  \begin{ytableau} \none[ \scriptstyle \oplus ]  &  *(black) \end{ytableau}  $}  ; 		 
		\node (t5a) at (-3,-6) {$  \begin{ytableau} *(black) & \none[ \scriptstyle \oplus ] \end{ytableau} \left( \begin{ytableau}  2 & \none[ \scriptstyle \otimes ] & 1_2  & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right) $}  ; 		 
		\node (t5b) at (3,-6) {$  \left( \begin{ytableau}  2_1 & \none[ \scriptstyle \otimes ] & 1_1  & \none[ \scriptstyle \otimes ] & 2_1 \end{ytableau} \right)  \begin{ytableau} \none[ \scriptstyle \oplus ]  &  *(black) \end{ytableau}  $}  ; 		 
		\node (t6) at (0,-7.5) { \begin{ytableau} *(black) \end{ytableau} };

		\path[->] (t1) edge node[left] {${\scriptstyle A_1 }$} (t2a);
		\path[->] (t1) edge node[right] {${\scriptstyle A_1 }$} (t2b);
		\path[->] (t2a) edge node[left] {${\scriptstyle a_3 }$} (t4a);
		\path[->] (t2b) edge node[right] {${\scriptstyle a_3 }$} (t4b);
		\path[->] (t2a) edge node[left] {${\scriptstyle A_1 }$} (t3);
		\path[->] (t2b) edge node[right] {${\scriptstyle A_1 }$} (t3);
		\path[->] (t4a) edge node[left] {${\scriptstyle A_1 }$} (t5a);
		\path[->] (t4b) edge node[right] {${\scriptstyle A_1 }$} (t5b);
		\path[->] (t3) edge node[left] {${\scriptstyle a_3 }$} (t5a);
		\path[->] (t3) edge node[right] {${\scriptstyle a_3 }$} (t5b);
		\path[->,dotted] (t5a) edge node[left] {${\scriptstyle a_3 }$} (t6);
		\path[->,dotted] (t5b) edge node[right] {${\scriptstyle a_3 }$} (t6);

		\end{tikzpicture}
\begin{tikzpicture}[auto,{square/.style={regular polygon,regular polygon sides=4}}]
		\node[draw,square] (f1) at (0,1) { \hspace{5pt} };
		\node[draw=none] (aux1) at (0,1) {4};
		\node[circle,draw] (g1) at (-1.5,0) {2};
		\node[circle,draw] (g2) at (0,0) {4};
		\node[circle,draw] (g3) at (1.5,0) {2};
		\node[draw=none] (lab) at (-3,0) {$\mathsf{Q}^{\prime} :$};
		
		\draw (g2)--(f1);
		\draw (g1)--(g2);
		\draw (g2)--(g3);
	\end{tikzpicture}
\begin{tikzpicture}
		\node (t1) at (4,0) {$ \left( \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 4  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  \begin{ytableau} \none[ \scriptstyle \oplus ] & *(black) \end{ytableau}  $}  ; 
		\node (t2) at (4,-1.5) {$ \left( \begin{ytableau}  2 & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right)  \begin{ytableau} \none[ \scriptstyle \oplus ] & *(black) \end{ytableau}  $}  ; 
		\node (t3a) at (1.5,-3) {$ \left( \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 3 \end{ytableau} \right) \begin{ytableau} \none[ \scriptstyle \oplus ] & *(black) \end{ytableau} $}  ; 		 
		\node (t3b) at (5.5,-3) {$ \left( \begin{ytableau}  3 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) \begin{ytableau} \none[ \scriptstyle \oplus ] & *(black) \end{ytableau} $}  ; 		 
		\node (t4) at (4,-4.5) {$ \left( \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) \begin{ytableau} \none[ \scriptstyle \oplus ] & *(black) \end{ytableau} $};
		
		\path[->] (t1) edge node[right] {${\scriptstyle A_2 }$} (t2);
		\path[->] (t2) edge node[right] {${\scriptstyle a_2 }$} (t3b);
		\path[->] (t2) edge node[left] {${\scriptstyle a_2 }$} (t3a);
		\path[->] (t3b) edge node[right] {${\scriptstyle A_1 }$} (t4);
		\path[->] (t3a) edge node[left] {${\scriptstyle A_1 }$} (t4);

		\end{tikzpicture}
\begin{tikzpicture}
		
		\node (d5a1) at (0,0.3) {$ \dbr \dbr \dbr  $};
		\node (d5a2) at (-0.5,0.1) {$\dbr $};
		\path[red,thick] (-3,0.5) edge (-3,-0.5);
		\path[red,thick] (-1,0.5) edge (-1,-0.5);
		\path[red,thick] (1,0.5) edge (1,-0.5);
		\path[red,thick] (3,0.5) edge (3,-0.5);
		\path (-3,-0.4) edge (-1,-0.4);
		\path (-1,-0.4) edge (1,-0.4);
		\path (-1,-0.3) edge (1,-0.3);
		\path (-1,-0.2) edge (1,-0.2);
		\path (1,-0.4) edge (3,-0.4);
		
		\node (d5b1) at (0,-1.2) {$ \dbr $};
		\node (d5b4) at (-2,-1.2) {$ \dbr $};
		\node (d5b2) at (2,-1.2) {$\dbr $};
		\node (d5b3) at (-0.5,-1.4) {$\dbr $};
		\path[red,thick] (-3,-1) edge (-3,-2);
		\path[red,thick] (-1,-1) edge (-1,-2);
		\path[red,thick] (1,-1) edge (1,-2);
		\path[red,thick] (3,-1) edge (3,-2);
		\path (-3,-1.8) edge (-1,-1.8);
		\path (-1,-1.9) edge (1,-1.9);
		\path (-1,-1.8) edge (1,-1.8);
		\path (1,-1.8) edge (3,-1.8);

		\node (d5c2A) at (-2,-2.7) {$\dbr \dbr $};
		\node (d5c3A) at (-4.5,-2.9) {$\dbr $};
		\path[red,thick] (-7,-2.5) edge (-7,-3.5);
		\path[red,thick] (-5,-2.5) edge (-5,-3.5);
		\path[red,thick] (-3,-2.5) edge (-3,-3.5);
		\path[red,thick] (-1,-2.5) edge (-1,-3.5);
		\path (-5,-3.4) edge (-3,-3.4);
		\path (-3,-3.4) edge (-1,-3.4);
		
		\node (d5c2B) at (2,-2.7) {$\dbr  \dbr $};
		\node (d5c3B) at (3.5,-2.9) {$\dbr $};
		\path[red,thick] (7,-2.5) edge (7,-3.5);
		\path[red,thick] (5,-2.5) edge (5,-3.5);
		\path[red,thick] (3,-2.5) edge (3,-3.5);
		\path[red,thick] (1,-2.5) edge (1,-3.5);
		\path (5,-3.4) edge (3,-3.4);
		\path (3,-3.4) edge (1,-3.4);

		\node (d5a1) at (0,-4.2) {$ \dbr   $};
		\node (d5a2) at (-0.5,-4.4) {$\dbr $};
		\path[red,thick] (-3,-4) edge (-3,-5);
		\path[red,thick] (-1,-4) edge (-1,-5);
		\path[red,thick] (1,-4) edge (1,-5);
		\path[red,thick] (3,-4) edge (3,-5);
		\path (-1,-4.9) edge (1,-4.9);

		\node (aux1b) at (0,-0.4) {};
		\node (aux2t) at (0,-0.9) {};
		\node (aux2b) at (0,-2) {};
		\node (aux3tA) at (-4,-2.5) {};
		\node (aux3bA) at (-4,-3.5) {};
		\node (aux3tB) at (4,-2.5) {};
		\node (aux3bB) at (4,-3.5) {};
		\node (aux4t) at (0,-4) {};
		
		\path[->] (aux1b) edge (aux2t);
		\path[->] (aux2b) edge (aux3tA);
		\path[->] (aux2b) edge (aux3tB);
		\path[->] (aux3bA) edge (aux4t);
		\path[->] (aux3bB) edge (aux4t);
		
		\end{tikzpicture}
	\end{equation*}
	
\item $\lambda =(4)$.
	\begin{equation*}
		\ytableausetup{smalltableaux}
		\begin{tikzpicture}
		\node (t1) at (0,0) {$  \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 5  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} $}  ; 
		\node (t2) at (0,-1.5) {$  \begin{ytableau}  2 & \none[ \scriptstyle \otimes ] & 3  & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} $}  ; 
		\node (t3) at (0,-3) {$  \begin{ytableau}  3 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 3 \end{ytableau} $}  ; 
		\node (t4a) at (-1.5,-4.5) {$ \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 3 \end{ytableau} $}  ; 		 
		\node (t4b) at (1.5,-4.5) {$ \begin{ytableau}  3 & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} $}  ; 		 
		\node (t6) at (0,-6) {$ \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 3  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} $};
		\node (t7) at (0,-7.5) {$ \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} $};

		\path[->] (t1) edge node[right] {${\scriptstyle A_3 }$} (t2);
		\path[->] (t2) edge node[right] {${\scriptstyle A_1}$} (t3);
		\path[->] (t3) edge node[left] {${\scriptstyle A_1 }$} (t4a);
		\path[->] (t3) edge node[right] {${\scriptstyle A_1 }$} (t4b);
		\path[->] (t4a) edge node[left] {${\scriptstyle A_1 }$} (t6);
		\path[->] (t4b) edge node[right] {${\scriptstyle A_1 }$} (t6);
		\path[->] (t6) edge node[right] {${\scriptstyle A_1}$} (t7);

		\end{tikzpicture}
\begin{tikzpicture}[auto,{square/.style={regular polygon,regular polygon sides=4}}]
		\node[draw,square] (f1) at (-3,1) { \hspace{5pt} };
		\node[draw=none] (aux1) at (-3,1) {2};
		\node[draw,square] (f2) at (3,1) { \hspace{5pt} };
		\node[draw=none] (aux2) at (3,1) {2};
		\node[circle,draw] (g1) at (-1.5,0) {4};
		\node[draw=none] (gc) at (0,0) {$\cdots$};
		\node[circle,draw] (g3) at (1.5,0) {4};
		\node[circle,draw] (gl) at (-4.5,0) {2};
		\node[circle,draw] (gr) at (4.5,0) {2};
		\node[circle,draw] (ga) at (-3,0) {4};
		\node[circle,draw] (gb) at (3,0) {4};

		\draw (ga)--(f1);
		\draw (gb)--(f2);
		\draw (g1)--(gc);
		\draw (ga)--(gl);
		\draw (gb)--(gr);
		\draw (gc)--(g3);
		\draw (g1)--(ga);
		\draw (gb)--(g3);
	\end{tikzpicture}
\begin{tikzpicture}[auto,{square/.style={regular polygon,regular polygon sides=4}}]
		\node[draw,square] (f1) at (-1.5,1) { \hspace{5pt} };
		\node[draw=none] (aux1) at (-1.5,1) {2};
		\node[draw,square] (f2) at (1.5,1) { \hspace{5pt} };
		\node[draw=none] (aux2) at (1.5,1) {2};
		\node[circle,draw] (gc) at (0,0) {4};
		\node[circle,draw] (gl) at (-3,0) {2};
		\node[circle,draw] (gr) at (3,0) {2};
		\node[circle,draw] (ga) at (-1.5,0) {4};
		\node[circle,draw] (gb) at (1.5,0) {4};

		\draw (ga)--(f1);
		\draw (gb)--(f2);
		\draw (ga)--(gc);
		\draw (ga)--(gl);
		\draw (gb)--(gr);
		\draw (gc)--(gb);
	\end{tikzpicture}
\begin{tikzpicture}
		\node (t1A) at (-4,0) {$ \left(  \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 3  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  \begin{ytableau} \none[ \scriptstyle \oplus ]  &  *(black) \end{ytableau}  $}  ; 
		\node (t2A) at (-4,-1.5) {$ \left(  \begin{ytableau}  2 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  \begin{ytableau} \none[ \scriptstyle \oplus ]  &  *(black) \end{ytableau} $}  ; 
		\node (t3A) at (-4,-3) {$ \left(  \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  \begin{ytableau} \none[ \scriptstyle \oplus ]  &  *(black) \end{ytableau} $}  ; 
		
		\node (t1B) at (4,0) {$ \left(  \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  \begin{ytableau} \none[ \scriptstyle \oplus ]  &  *(black) \end{ytableau}  $}  ; 
		\node (t2B) at (4,-1.5) {$ \left(  \begin{ytableau}  2 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right)  \begin{ytableau} \none[ \scriptstyle \oplus ]  &  *(black) \end{ytableau} $}  ; 
		\node (t3B) at (4,-3) {$ \left(  \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  \begin{ytableau} \none[ \scriptstyle \oplus ]  &  *(black) \end{ytableau} $}  ;

		\path[->] (t1A) edge node[right] {${\scriptstyle A_1 }$} (t2A);
		\path[->] (t2A) edge node[right] {${\scriptstyle a_3 }$} (t3A);
		
		\path[->] (t1B) edge node[right] {${\scriptstyle a_3 }$} (t2B);
		\path[->] (t2B) edge node[right] {${\scriptstyle a_5 }$} (t3B);
		
		\end{tikzpicture}
\begin{tikzpicture}
		\node (t1) at (0,0) {$ \left(  \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 3  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) { \scriptstyle \oplus } \left(  \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 3 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  $}  ; 
		\node (t2a) at (-4,-1.3) {$ \left( \begin{ytableau}  2 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  { \scriptstyle \oplus } \left(  \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 3 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  $}  ; 
		\node (t2b) at (4,-1.3) {$ \left( \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 3  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  { \scriptstyle \oplus } \left(  \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 2 & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right)  $}  ; 
		\node (t3) at (0,-2.6) {$ \left( \begin{ytableau}  2 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2 & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  { \scriptstyle \oplus } \left(  \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 2 & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right)  $}  ; 
		\node (t4a) at (-6,-3.9) {$ \left( \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  { \scriptstyle \oplus } \left(  \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 3 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  $}  ; 
		\node (t4b) at (6,-3.9) {$ \left( \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 3  & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  { \scriptstyle \oplus } \left(  \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 2 & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  $}  ; 
		\node (t5a) at (-4,-5.2) {$ \left( \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  { \scriptstyle \oplus } \left(  \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 2 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right)  $}  ; 
		\node (t5b) at (4,-5.2) {$ \left( \begin{ytableau}  2 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  { \scriptstyle \oplus } \left(  \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  $}  ; 
		\node (t6) at (0,-6.5) {$ \left( \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  { \scriptstyle \oplus } \left(  \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 2 & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  $}  ;

		\path[->] (t1) edge node[left,anchor=south east] {${\scriptstyle A_1 }$} (t2a);
		\path[->] (t1) edge node[right,anchor=south west] {${\scriptstyle A_1 }$} (t2b);
		\path[->] (t2b) edge node[left,anchor=south east] {${\scriptstyle A_1 }$} (t3);
		\path[->] (t2a) edge node[right,anchor=south west] {${\scriptstyle A_1 }$} (t3);
		\path[->] (t2a) edge node[left] {${\scriptstyle a_3 }$} (t4a);
		\path[->] (t2b) edge node[right] {${\scriptstyle a_3 }$} (t4b);
		\path[->] (t4a) edge node[left] {${\scriptstyle A_1 }$} (t5a);
		\path[->] (t4b) edge node[right] {${\scriptstyle A_1 }$} (t5b);
		\path[->] (t3) edge node[left,pos=0.25] {${\scriptstyle a_3 }$} (t5b);
		\path[->] (t3) edge node[right,pos=0.25] {${\scriptstyle a_3 }$} (t5a);
		\path[->] (t5a) edge node[left,anchor=north east] {${\scriptstyle a_3 }$} (t6);
		\path[->] (t5b) edge node[right,anchor=north west] {${\scriptstyle a_3 }$} (t6);

		\end{tikzpicture}
	\end{equation*}
	and 
	\begin{equation*}
	\hspace*{-1cm}
		\ytableausetup{smalltableaux,nobaseline}
		\begin{tikzpicture}
		\node (t1) at (0,0) {$ \left(  \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) { \scriptstyle \oplus } \left(  \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  $}  ; 
		\node (t2a) at (-4,-1.3) {$ \left( \begin{ytableau}  2 & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right)  { \scriptstyle \oplus } \left(  \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  $}  ; 
		\node (t2b) at (4,-1.3) {$ \left( \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  { \scriptstyle \oplus } \left(  \begin{ytableau}  2 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right)  $}  ; 
		\node (t3) at (0,-2.6) {$ \left( \begin{ytableau}  2 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right)  { \scriptstyle \oplus } \left(  \begin{ytableau}  2 & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right)  $}  ; 
		\node (t4a) at (-6,-3.9) {$ \left( \begin{ytableau}  1  \end{ytableau} \right)^{\otimes 5}  { \scriptstyle \oplus } \left(  \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  $}  ; 
		\node (t4b) at (6,-3.9) {$ \left( \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right)  { \scriptstyle \oplus } \left(  \begin{ytableau}  1 \end{ytableau} \right)^{\otimes 5}  $}  ; 
		\node (t5a) at (-4,-5.2) {$ \left( \begin{ytableau}  1  \end{ytableau} \right)^{\otimes 5}  { \scriptstyle \oplus } \left(  \begin{ytableau}  2 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right)  $}  ; 
		\node (t5b) at (4,-5.2) {$ \left( \begin{ytableau}  2 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2 \end{ytableau} \right)  { \scriptstyle \oplus } \left( \begin{ytableau}  1  \end{ytableau} \right)^{\otimes 5}   $}  ; 
		\node (t6) at (0,-6.5) {$  \left( \begin{ytableau}  1  \end{ytableau} \right)^{\otimes 5}  { \scriptstyle \oplus } \left( \begin{ytableau}  1 \end{ytableau} \right)^{\otimes 5}  $}  ;

		\path[->] (t1) edge node[left,anchor=south east] {${\scriptstyle a_3 }$} (t2a);
		\path[->] (t1) edge node[right,anchor=south west] {${\scriptstyle a_3 }$} (t2b);
		\path[->] (t2b) edge node[left,anchor=south east] {${\scriptstyle a_3 }$} (t3);
		\path[->] (t2a) edge node[right,anchor=south west] {${\scriptstyle a_3 }$} (t3);
		\path[->] (t2a) edge node[left] {${\scriptstyle a_5 }$} (t4a);
		\path[->] (t2b) edge node[right] {${\scriptstyle a_5 }$} (t4b);
		\path[->] (t4a) edge node[left] {${\scriptstyle a_3 }$} (t5a);
		\path[->] (t4b) edge node[right] {${\scriptstyle a_3 }$} (t5b);
		\path[->] (t3) edge node[left,pos=0.25] {${\scriptstyle a_5 }$} (t5b);
		\path[->] (t3) edge node[right,pos=0.25] {${\scriptstyle a_5 }$} (t5a);
		\path[->] (t5a) edge node[left,anchor=north east] {${\scriptstyle a_5 }$} (t6);
		\path[->] (t5b) edge node[right,anchor=north west] {${\scriptstyle a_5 }$} (t6);

		\end{tikzpicture}
\begin{tikzpicture}
		\node (t1) at (0,0) {$ \left(  \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 3  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} \right) \begin{ytableau}   \none[  \scriptstyle \oplus ] & *(black) \end{ytableau} $}  ; 
		\node (t2) at (0,-1.2) {$ \left(  \begin{ytableau}  2 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau}  \right) \begin{ytableau}   \none[  \scriptstyle \oplus ] & *(black) \end{ytableau} $}  ; 
		\node (t3a) at (-2,-3.55) {$ \left(  \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 3 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau}  \right)  \begin{ytableau}   \none[  \scriptstyle \oplus ] & *(black) \end{ytableau} $}  ; 
		\node (t3b) at (2,-2.6) {$ \left(  \begin{ytableau}  2 & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2 \end{ytableau}  \right) \begin{ytableau}   \none[  \scriptstyle \oplus ] & *(black) \end{ytableau} $}  ; 
		\node (t4a) at (-2,-5) {$ \left(  \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2 \end{ytableau}  \right) \begin{ytableau}   \none[  \scriptstyle \oplus ] & *(black) \end{ytableau} $}  ; 
		\node (t4b) at (2,-6.2) {$ \left(  \begin{ytableau}  3 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 1 \end{ytableau}  \right) \begin{ytableau}   \none[  \scriptstyle \oplus ] & *(black) \end{ytableau} $}  ; 
		\node (t6) at (0,-7.4) {$ \left(  \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau}  \right) \begin{ytableau}   \none[  \scriptstyle \oplus ] & *(black) \end{ytableau} $}  ;

		\path[->] (t1) edge node[right] {${\scriptstyle A_1 }$} (t2);
		\path[->] (t2) edge node[left] {${\scriptstyle a_3 }$} (t3a);
		\path[->] (t2) edge node[right] {${\scriptstyle a_2 }$} (t3b);
		\path[->] (t3a) edge node[left] {${\scriptstyle A_1 }$} (t4a);
		\path[->] (t3b) edge node[right,pos=0.3] {${\scriptstyle a_2 }$} (t4a);
		\path[->] (t3b) edge node[right] {${\scriptstyle a_4 }$} (t4b);
		\path[->] (t4a) edge node[left] {${\scriptstyle a_3 }$} (t6);
		\path[->] (t4b) edge node[right] {${\scriptstyle A_1 }$} (t6);

		\end{tikzpicture}
\begin{tikzpicture}
		\node (t1) at (0,0) {$ \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 3  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 3  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau} $}  ; 
		\node (t2a) at (-3,-1.2) {$ \begin{ytableau}  2 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 3  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau}  $}  ; 
		\node (t2b) at (3,-1.2) {$\begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 3  & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2 \end{ytableau}  $}  ; 
		\node (t3) at (0,-2.4) {$ \begin{ytableau}  2 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 3  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2 \end{ytableau}  $}  ; 
		\node (tm) at (0,-3.6) {$ \begin{ytableau}  2 & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 2 \end{ytableau}  $}  ; 
		\node (t4a) at (-4,-4.8) {$ \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 4  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau}  $}  ; 
		\node (t4b) at (4,-4.8) {$\begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 4  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau}  $}  ; 
		\node (t5a) at (-4,-6) {$ \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 2 \end{ytableau}  $}  ; 
		\node (t5b) at (4,-6) {$\begin{ytableau}  2 & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau}  $}  ; 
		
		\node (tm2) at (0,-7.2) {$ \begin{ytableau}  3 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 3 \end{ytableau}  $}  ; 
		\node (t6a) at (-5,-8.4) {$ \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 3 \end{ytableau}  $}  ; 
		\node (t6b) at (5,-8.4) {$\begin{ytableau}  3 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau}  $}  ; 
		\node (t6c) at (0,-8.4) {$ \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 3  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau}  $}  ; 
		\node (t7) at (0,-9.6) {$ \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau}  $}  ; 
		\node (t8) at (0,-10.8) {$ \begin{ytableau}  2 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 2 \end{ytableau}  $}  ; 
		\node (t9) at (0,-12) {$ \begin{ytableau}  1 & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1  & \none[ \scriptstyle \otimes ] & 1 \end{ytableau}  $}  ;

		\path[->] (t1) edge node[left,anchor=south east] {${\scriptstyle A_1 }$} (t2a);
		\path[->] (t1) edge node[right,anchor=south west] {${\scriptstyle A_1 }$} (t2b);
		\path[->] (t2b) edge node[left,anchor=south east] {${\scriptstyle A_1 }$} (t3);
		\path[->] (t2a) edge node[right,anchor=south west] {${\scriptstyle A_1 }$} (t3);
		\path[->] (t3) edge node[right] {${\scriptstyle A_1 }$} (tm);
		\path[->] (t2a) edge node[left,anchor=south east] {${\scriptstyle a_3 }$} (t4a);
		\path[->] (t2b) edge node[right,anchor=south west] {${\scriptstyle a_3 }$} (t4b);
		\path[->] (tm) edge node[right,anchor=south west] {${\scriptstyle a_3 }$} (tm2);
		\path[->] (t4a) edge node[left] {${\scriptstyle A_2 }$} (t5a);
		\path[->] (t4b) edge node[right] {${\scriptstyle A_2 }$} (t5b);
		\path[->] (t5a) edge node[right,pos=0.2] {${\scriptstyle a_2 }$} (t6c);
		\path[->] (t5b) edge node[left,pos=0.2] {${\scriptstyle a_2 }$} (t6c);
		\path[->] (t5a) edge node[left] {${\scriptstyle a_2 }$} (t6a);
		\path[->] (t5b) edge node[right] {${\scriptstyle a_2 }$} (t6b);
		\path[->,gray,dashed] (tm2) edge node[left,pos=0.65,anchor=south east] {${\scriptstyle A_1 }$} (t6a);
		\path[->,gray,dashed] (tm2) edge node[right,pos=0.65,anchor=south west] {${\scriptstyle A_1 }$} (t6b);
		\path[->] (t6a) edge node[left,anchor=north east] {${\scriptstyle A_1 }$} (t7);
		\path[->] (t6b) edge node[right,anchor=north west] {${\scriptstyle A_1 }$} (t7);
		\path[->] (t6c) edge node[right] {${\scriptstyle A_1 }$} (t7);
		\path[->] (t7) edge node[right] {${\scriptstyle a_3 }$} (t8);
		\path[->] (t8) edge node[right] {${\scriptstyle a_5 }$} (t9);

		\end{tikzpicture}
\begin{tikzpicture}
	\node (tr) at (0,0) {$\begin{ytableau} {\scriptstyle 1 }  & \none[ \scriptstyle \cdots ] & {\scriptstyle 1}  & {\scriptstyle 2} & \none[ \scriptstyle \cdots ] & {\scriptstyle 2}  & \none[ \scriptstyle \cdots ]  & {\scriptstyle r} & \none[ \scriptstyle \cdots ] & {\scriptstyle r} \end{ytableau} $};
	\node (t3) at (0,-0.3) {$\underbrace{\begin{ytableau} \none[ \ ]  & \none[ \ ] & \none[ \ ] \end{ytableau}}_{\mathsf{w}_1} \underbrace{ \begin{ytableau} \none[ \ ] & \none[ \ ] & \none[ \ ] \end{ytableau} }_{\mathsf{w}_2}  \underbrace{ \begin{ytableau} \none[ \ ] & \none[ \ ] & \none[ \ ] \end{ytableau} }_{\mathsf{w}_r}$};
	\end{tikzpicture}
